Periodic Orbits in a Simple Ray-Splitting System

We study ray dynamics in a square billiard that allows mode conversion and is parametrised by $\kappa$, the ratio of the velocities of the two modes. At $\kappa \rightarrow 1^+$, conversion occurs at every reflection and periodic orbits proliferate exponentially. As $\kappa$ increases beyond $\sqrt{2}$, the collection of daughter rays explore only three momentum directions and mode conversion is progressively inhibited. We provide an algorithm for determining periodic orbits when $\kappa > \sqrt{2}$ and show numerically that exponential proliferation persists around $\kappa \simeq \sqrt{2}$ but as $\kappa$ increases, a crossover to sub-exponential behaviour occurs for short periods. We discuss these results in the light of conservation laws.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{$10$}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$20$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$30$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$40$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{$50$}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$60$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{$70$}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$80$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$90$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$10$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$20$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$30$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$40$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$50$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$60$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){$70$}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$80$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$90$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\theta_2$ ($P$-ray)}}
\put(828,23){\makebox(0,0){$\theta_{1,3}$ ($S$-ray)}}
\put(288,792){\makebox(0,0)[l]{conversion at vertical}}
\put(896,198){\makebox(0,0)[l]{conversion at horizontal}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,112.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,113.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,114.67){\rule{0.482pt}{0.400pt}}
\multiput(222.00,114.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(224,115.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,116.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.67,118){\rule{0.400pt}{0.482pt}}
\multiput(225.17,118.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227,119.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,119.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,120.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,121.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,121.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,122.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,123.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,124.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,125.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236,126.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,127.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,128.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,130.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,129.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,131.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242,132.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,133.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,134.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,135.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247,136.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248,137.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,138.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,139.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(251.67,141){\rule{0.400pt}{0.482pt}}
\multiput(251.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253,142.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,143.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,144.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,145.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,145.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,146.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,147.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,148.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,149.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,149.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,150.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,151.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.67,153){\rule{0.400pt}{0.482pt}}
\multiput(264.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266,154.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,155.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,156.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,157.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,158.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,159.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,160.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,161.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,162.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,163.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278,165.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280,166.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,167.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,168.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,169.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,170.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,171.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,172.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,173.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,174.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.67,176){\rule{0.400pt}{0.482pt}}
\multiput(290.17,176.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292,177.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,178.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294,179.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,180.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,181.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,182.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,183.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,184.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,185.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.67,187){\rule{0.400pt}{0.482pt}}
\multiput(302.17,187.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304,188.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,189.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,190.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,190.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,191.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,192.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,193.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,194.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,195.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,196.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.67,198){\rule{0.400pt}{0.482pt}}
\multiput(314.17,198.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,199.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,200.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,201.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,202.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,203.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,204.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,205.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,206.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,207.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,209){\rule{0.400pt}{0.482pt}}
\multiput(326.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,210.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,211.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,211.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,212.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,213.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,214.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,215.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,215.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,216.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,217.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,218.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.67,220){\rule{0.400pt}{0.482pt}}
\multiput(338.17,220.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340,221.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,222.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,223.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,224.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,225.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,225.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,226.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,227.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,228.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.67,230){\rule{0.400pt}{0.482pt}}
\multiput(349.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351,231.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,231.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,232.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,233.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,234.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,235.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,236.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,236.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,237.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,238.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.67,240){\rule{0.400pt}{0.482pt}}
\multiput(360.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362,241.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,242.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,243.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,244.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,245.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,246.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,246.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,247.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,248.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.67,250){\rule{0.400pt}{0.482pt}}
\multiput(371.17,250.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,251.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,252.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,253.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,254.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,255.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,256.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,257.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,259){\rule{0.400pt}{0.482pt}}
\multiput(381.17,259.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,260.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,261.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,262.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,262.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,263.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,264.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,265.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,266.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,266.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.67,268){\rule{0.400pt}{0.482pt}}
\multiput(391.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393,269.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,270.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,271.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,272.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,273.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,274.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,275.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.67,277){\rule{0.400pt}{0.482pt}}
\multiput(400.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,278.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,278.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,279.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,280.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,281.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,282.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,283.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,284.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,286){\rule{0.400pt}{0.482pt}}
\multiput(410.17,286.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,287.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,288.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,289.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,290.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,291.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,292.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,292.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,293.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,295){\rule{0.400pt}{0.482pt}}
\multiput(420.17,295.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,296.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,297.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,298.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,299.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,300.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,301.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.67,303){\rule{0.400pt}{0.482pt}}
\multiput(428.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(430,304.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,305.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,306.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,307.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,308.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,309.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.67,311){\rule{0.400pt}{0.482pt}}
\multiput(437.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439,312.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,313.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,314.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,315.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,316.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,317.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,319.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,318.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,320.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,321.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,322.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,323.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,324.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,324.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,325.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,327){\rule{0.400pt}{0.482pt}}
\multiput(454.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,328.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,329.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,330.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,331.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,332.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.67,334){\rule{0.400pt}{0.482pt}}
\multiput(461.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(463,335.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,336.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,337.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,338.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,339.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,341.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,340.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,342.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,343.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,344.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,345.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,346.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,346.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.67,348){\rule{0.400pt}{0.482pt}}
\multiput(476.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478,349.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,350.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,351.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,352.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,353.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.67,355){\rule{0.400pt}{0.482pt}}
\multiput(483.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485,356.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,357.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,358.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,359.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,360.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,362.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,361.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,363.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,364.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,365.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,366.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,367.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.67,369){\rule{0.400pt}{0.482pt}}
\multiput(498.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500,370.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,371.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,372.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,373.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.67,375){\rule{0.400pt}{0.482pt}}
\multiput(504.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,376.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,377.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,378.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,379.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.67,381){\rule{0.400pt}{0.482pt}}
\multiput(510.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,382.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,383.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,384.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,385.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.67,387){\rule{0.400pt}{0.482pt}}
\multiput(516.17,387.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,388.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,389.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,390.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,391.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,393){\rule{0.400pt}{0.482pt}}
\multiput(522.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,394.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,395.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,396.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,397.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,399){\rule{0.400pt}{0.482pt}}
\multiput(528.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530,400.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,401.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,402.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,403.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.67,405){\rule{0.400pt}{0.482pt}}
\multiput(534.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,406.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,407.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,408.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.67,410){\rule{0.400pt}{0.482pt}}
\multiput(539.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541,411.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,412.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,413.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,414.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.67,416){\rule{0.400pt}{0.482pt}}
\multiput(545.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,417.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,418.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,419.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.67,421){\rule{0.400pt}{0.482pt}}
\multiput(550.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,422.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,423.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,424.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.67,426){\rule{0.400pt}{0.482pt}}
\multiput(555.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,427.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,428.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,429.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.67,431){\rule{0.400pt}{0.482pt}}
\multiput(560.17,431.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562,432.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,433.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,434.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.67,436){\rule{0.400pt}{0.482pt}}
\multiput(565.17,436.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567,437.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,438.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,439.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,441.17){\rule{0.482pt}{0.400pt}}
\multiput(570.00,440.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,442.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,443.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,444.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.67,446){\rule{0.400pt}{0.482pt}}
\multiput(574.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576,447.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,447.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,448.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,449.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.67,451){\rule{0.400pt}{0.482pt}}
\multiput(579.17,451.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581,452.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,453.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.67,455){\rule{0.400pt}{0.482pt}}
\multiput(583.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585,456.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,457.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,458.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.67,460){\rule{0.400pt}{0.482pt}}
\multiput(588.17,460.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590,461.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,462.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.67,464){\rule{0.400pt}{0.482pt}}
\multiput(591.17,464.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593,465.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,466.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,467.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.67,469){\rule{0.400pt}{0.482pt}}
\multiput(596.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598,470.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,471.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.67,473){\rule{0.400pt}{0.482pt}}
\multiput(600.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602,474.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,475.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,477.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,478.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,479.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.67,481){\rule{0.400pt}{0.482pt}}
\multiput(607.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609,482.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,483.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,484.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.67,486){\rule{0.400pt}{0.482pt}}
\multiput(612.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614,487.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,488.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.67,490){\rule{0.400pt}{0.482pt}}
\multiput(616.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618,491.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.67,493){\rule{0.400pt}{0.482pt}}
\multiput(618.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620,494.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,495.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,495.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.67,497){\rule{0.400pt}{0.482pt}}
\multiput(622.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624,498.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,499.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,501.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,500.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,502.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,503.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.67,505){\rule{0.400pt}{0.482pt}}
\multiput(629.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631,506.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,507.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,507.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(633.67,509){\rule{0.400pt}{0.482pt}}
\multiput(633.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635,510.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.67,512){\rule{0.400pt}{0.482pt}}
\multiput(635.17,512.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,513.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,514.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.67,516){\rule{0.400pt}{0.482pt}}
\multiput(639.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641,517.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,518.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,520.17){\rule{0.482pt}{0.400pt}}
\multiput(643.00,519.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,521.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.67,523){\rule{0.400pt}{0.482pt}}
\multiput(645.17,523.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647,524.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,525.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,527.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,526.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,528.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.67,530){\rule{0.400pt}{0.482pt}}
\multiput(651.17,530.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653,531.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,533.17){\rule{0.482pt}{0.400pt}}
\multiput(654.00,532.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,534.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,535.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.67,537){\rule{0.400pt}{0.482pt}}
\multiput(657.17,537.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659,538.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660,540.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,539.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,541.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.67,543){\rule{0.400pt}{0.482pt}}
\multiput(662.17,543.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664,544.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.67,546){\rule{0.400pt}{0.482pt}}
\multiput(664.17,546.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666,547.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.67,549){\rule{0.400pt}{0.482pt}}
\multiput(667.17,549.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669,550.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,551.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,553.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,552.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,554.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.67,556){\rule{0.400pt}{0.482pt}}
\multiput(673.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675,557.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.67,559){\rule{0.400pt}{0.482pt}}
\multiput(675.17,559.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677,560.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.67,562){\rule{0.400pt}{0.482pt}}
\multiput(678.17,562.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680,563.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.67,565){\rule{0.400pt}{0.482pt}}
\multiput(680.17,565.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(682,566.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.67,568){\rule{0.400pt}{0.482pt}}
\multiput(683.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685,569.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.67,571){\rule{0.400pt}{0.482pt}}
\multiput(685.17,571.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.67,573){\rule{0.400pt}{0.482pt}}
\multiput(686.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688,574.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689.67,576){\rule{0.400pt}{0.482pt}}
\multiput(689.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691,577.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.67,579){\rule{0.400pt}{0.482pt}}
\multiput(691.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693,580.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,582.17){\rule{0.482pt}{0.400pt}}
\multiput(694.00,581.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,583.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.67,585){\rule{0.400pt}{0.482pt}}
\multiput(696.17,585.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(697.67,587){\rule{0.400pt}{0.482pt}}
\multiput(697.17,587.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699,588.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.67,590){\rule{0.400pt}{0.482pt}}
\multiput(700.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702,591.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.67,593){\rule{0.400pt}{0.482pt}}
\multiput(702.17,593.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.67,595){\rule{0.400pt}{0.482pt}}
\multiput(703.17,595.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(705,596.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706.67,598){\rule{0.400pt}{0.482pt}}
\multiput(706.17,598.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707.67,600){\rule{0.400pt}{0.482pt}}
\multiput(707.17,600.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(709,601.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,603.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,602.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(711.67,605){\rule{0.400pt}{0.482pt}}
\multiput(711.17,605.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713,606.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.67,608){\rule{0.400pt}{0.482pt}}
\multiput(713.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(714.67,610){\rule{0.400pt}{0.482pt}}
\multiput(714.17,610.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716,611.67){\rule{0.482pt}{0.400pt}}
\multiput(716.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.67,613){\rule{0.400pt}{0.482pt}}
\multiput(717.17,613.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(718.67,615){\rule{0.400pt}{0.482pt}}
\multiput(718.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720,616.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.67,618){\rule{0.400pt}{0.482pt}}
\multiput(720.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722,620.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,619.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.67,622){\rule{0.400pt}{0.482pt}}
\multiput(723.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725,623.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.67,625){\rule{0.400pt}{0.482pt}}
\multiput(725.17,625.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(727,627.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,626.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.67,629){\rule{0.400pt}{0.482pt}}
\multiput(728.17,629.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730,630.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.67,632){\rule{0.400pt}{0.482pt}}
\multiput(730.17,632.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731.67,634){\rule{0.400pt}{0.482pt}}
\multiput(731.17,634.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733,636.17){\rule{0.482pt}{0.400pt}}
\multiput(733.00,635.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(734.67,638){\rule{0.400pt}{0.482pt}}
\multiput(734.17,638.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735.67,640){\rule{0.400pt}{0.482pt}}
\multiput(735.17,640.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737,641.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.67,643){\rule{0.400pt}{0.482pt}}
\multiput(737.17,643.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739,645.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,644.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(740.67,647){\rule{0.400pt}{0.482pt}}
\multiput(740.17,647.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.67,649){\rule{0.400pt}{0.482pt}}
\multiput(741.17,649.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742.67,651){\rule{0.400pt}{0.482pt}}
\multiput(742.17,651.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744,653.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,652.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(745.67,655){\rule{0.400pt}{0.482pt}}
\multiput(745.17,655.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.67,657){\rule{0.400pt}{0.482pt}}
\multiput(746.17,657.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.67,659){\rule{0.400pt}{0.482pt}}
\multiput(747.17,659.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.67,661){\rule{0.400pt}{0.482pt}}
\multiput(748.17,661.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750,662.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751.67,664){\rule{0.400pt}{0.482pt}}
\multiput(751.17,664.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.67,666){\rule{0.400pt}{0.723pt}}
\multiput(752.17,666.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(753.67,669){\rule{0.400pt}{0.482pt}}
\multiput(753.17,669.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755,671.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,670.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.67,673){\rule{0.400pt}{0.482pt}}
\multiput(756.17,673.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.67,675){\rule{0.400pt}{0.482pt}}
\multiput(757.17,675.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.67,677){\rule{0.400pt}{0.482pt}}
\multiput(758.17,677.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.67,679){\rule{0.400pt}{0.482pt}}
\multiput(759.17,679.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761,681.17){\rule{0.482pt}{0.400pt}}
\multiput(761.00,680.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(762.67,683){\rule{0.400pt}{0.482pt}}
\multiput(762.17,683.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(763.67,685){\rule{0.400pt}{0.482pt}}
\multiput(763.17,685.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.67,687){\rule{0.400pt}{0.723pt}}
\multiput(764.17,687.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.67,690){\rule{0.400pt}{0.482pt}}
\multiput(765.17,690.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767,692.17){\rule{0.482pt}{0.400pt}}
\multiput(767.00,691.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.67,694){\rule{0.400pt}{0.482pt}}
\multiput(768.17,694.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(769.67,696){\rule{0.400pt}{0.723pt}}
\multiput(769.17,696.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(770.67,699){\rule{0.400pt}{0.482pt}}
\multiput(770.17,699.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(772,701.17){\rule{0.482pt}{0.400pt}}
\multiput(772.00,700.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.67,703){\rule{0.400pt}{0.723pt}}
\multiput(773.17,703.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.67,706){\rule{0.400pt}{0.482pt}}
\multiput(774.17,706.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(775.67,708){\rule{0.400pt}{0.723pt}}
\multiput(775.17,708.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(776.67,711){\rule{0.400pt}{0.482pt}}
\multiput(776.17,711.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(778.17,713){\rule{0.400pt}{0.700pt}}
\multiput(777.17,713.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(779.67,716){\rule{0.400pt}{0.482pt}}
\multiput(779.17,716.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(780.67,718){\rule{0.400pt}{0.723pt}}
\multiput(780.17,718.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(781.67,721){\rule{0.400pt}{0.482pt}}
\multiput(781.17,721.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.17,723){\rule{0.400pt}{0.700pt}}
\multiput(782.17,723.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(784.67,726){\rule{0.400pt}{0.723pt}}
\multiput(784.17,726.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(785.67,729){\rule{0.400pt}{0.482pt}}
\multiput(785.17,729.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.67,731){\rule{0.400pt}{0.723pt}}
\multiput(786.17,731.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(787.67,734){\rule{0.400pt}{0.723pt}}
\multiput(787.17,734.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(789.17,737){\rule{0.400pt}{0.700pt}}
\multiput(788.17,737.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(790.67,740){\rule{0.400pt}{0.723pt}}
\multiput(790.17,740.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(791.67,743){\rule{0.400pt}{0.723pt}}
\multiput(791.17,743.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(792.67,746){\rule{0.400pt}{0.723pt}}
\multiput(792.17,746.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(793.67,749){\rule{0.400pt}{0.723pt}}
\multiput(793.17,749.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(795.17,752){\rule{0.400pt}{0.700pt}}
\multiput(794.17,752.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(796.67,755){\rule{0.400pt}{0.723pt}}
\multiput(796.17,755.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(797.67,758){\rule{0.400pt}{0.964pt}}
\multiput(797.17,758.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(798.67,762){\rule{0.400pt}{0.723pt}}
\multiput(798.17,762.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.17,765){\rule{0.400pt}{0.900pt}}
\multiput(799.17,765.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(801.67,769){\rule{0.400pt}{0.723pt}}
\multiput(801.17,769.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(802.67,772){\rule{0.400pt}{0.964pt}}
\multiput(802.17,772.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(803.67,776){\rule{0.400pt}{0.964pt}}
\multiput(803.17,776.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(804.67,780){\rule{0.400pt}{0.964pt}}
\multiput(804.17,780.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(806.17,784){\rule{0.400pt}{1.100pt}}
\multiput(805.17,784.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(807.67,789){\rule{0.400pt}{0.964pt}}
\multiput(807.17,789.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(808.67,793){\rule{0.400pt}{1.204pt}}
\multiput(808.17,793.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(809.67,798){\rule{0.400pt}{1.204pt}}
\multiput(809.17,798.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(810.67,803){\rule{0.400pt}{1.204pt}}
\multiput(810.17,803.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(812.17,808){\rule{0.400pt}{1.300pt}}
\multiput(811.17,808.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(813.67,814){\rule{0.400pt}{1.445pt}}
\multiput(813.17,814.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(814.67,820){\rule{0.400pt}{1.927pt}}
\multiput(814.17,820.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(815.67,828){\rule{0.400pt}{1.927pt}}
\multiput(815.17,828.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(817.17,836){\rule{0.400pt}{2.300pt}}
\multiput(816.17,836.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(818.67,847){\rule{0.400pt}{4.336pt}}
\multiput(818.17,847.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(820.0,865.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(836,113){\usebox{\plotpoint}}
\put(835.67,113){\rule{0.400pt}{6.745pt}}
\multiput(835.17,113.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(836.67,141){\rule{0.400pt}{2.650pt}}
\multiput(836.17,141.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(838.17,152){\rule{0.400pt}{1.900pt}}
\multiput(837.17,152.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(839.67,161){\rule{0.400pt}{1.686pt}}
\multiput(839.17,161.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(840.67,168){\rule{0.400pt}{1.686pt}}
\multiput(840.17,168.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(841.67,175){\rule{0.400pt}{1.445pt}}
\multiput(841.17,175.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(842.67,181){\rule{0.400pt}{1.204pt}}
\multiput(842.17,181.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(844.17,186){\rule{0.400pt}{1.100pt}}
\multiput(843.17,186.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(845.67,191){\rule{0.400pt}{1.204pt}}
\multiput(845.17,191.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(846.67,196){\rule{0.400pt}{1.204pt}}
\multiput(846.17,196.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(847.67,201){\rule{0.400pt}{0.964pt}}
\multiput(847.17,201.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(849.17,205){\rule{0.400pt}{0.900pt}}
\multiput(848.17,205.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(850.67,209){\rule{0.400pt}{0.964pt}}
\multiput(850.17,209.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(851.67,213){\rule{0.400pt}{0.964pt}}
\multiput(851.17,213.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(852.67,217){\rule{0.400pt}{0.964pt}}
\multiput(852.17,217.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(853.67,221){\rule{0.400pt}{0.723pt}}
\multiput(853.17,221.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(855.17,224){\rule{0.400pt}{0.900pt}}
\multiput(854.17,224.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(856.67,228){\rule{0.400pt}{0.723pt}}
\multiput(856.17,228.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(857.67,231){\rule{0.400pt}{0.723pt}}
\multiput(857.17,231.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(858.67,234){\rule{0.400pt}{0.723pt}}
\multiput(858.17,234.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(860.17,237){\rule{0.400pt}{0.900pt}}
\multiput(859.17,237.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(861.67,241){\rule{0.400pt}{0.723pt}}
\multiput(861.17,241.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(862.67,244){\rule{0.400pt}{0.723pt}}
\multiput(862.17,244.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(863.67,247){\rule{0.400pt}{0.723pt}}
\multiput(863.17,247.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(864.67,250){\rule{0.400pt}{0.723pt}}
\multiput(864.17,250.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(866,253.17){\rule{0.482pt}{0.400pt}}
\multiput(866.00,252.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(867.67,255){\rule{0.400pt}{0.723pt}}
\multiput(867.17,255.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(868.67,258){\rule{0.400pt}{0.723pt}}
\multiput(868.17,258.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(869.67,261){\rule{0.400pt}{0.723pt}}
\multiput(869.17,261.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(870.67,264){\rule{0.400pt}{0.482pt}}
\multiput(870.17,264.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872.17,266){\rule{0.400pt}{0.700pt}}
\multiput(871.17,266.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(873.67,269){\rule{0.400pt}{0.482pt}}
\multiput(873.17,269.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(874.67,271){\rule{0.400pt}{0.723pt}}
\multiput(874.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.67,274){\rule{0.400pt}{0.482pt}}
\multiput(875.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877.17,276){\rule{0.400pt}{0.700pt}}
\multiput(876.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(878.67,279){\rule{0.400pt}{0.482pt}}
\multiput(878.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(879.67,281){\rule{0.400pt}{0.723pt}}
\multiput(879.17,281.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(880.67,284){\rule{0.400pt}{0.482pt}}
\multiput(880.17,284.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(881.67,286){\rule{0.400pt}{0.723pt}}
\multiput(881.17,286.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(883,289.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(884.67,291){\rule{0.400pt}{0.482pt}}
\multiput(884.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(885.67,293){\rule{0.400pt}{0.482pt}}
\multiput(885.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886.67,295){\rule{0.400pt}{0.723pt}}
\multiput(886.17,295.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(888,298.17){\rule{0.482pt}{0.400pt}}
\multiput(888.00,297.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(889.67,300){\rule{0.400pt}{0.482pt}}
\multiput(889.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(890.67,302){\rule{0.400pt}{0.482pt}}
\multiput(890.17,302.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(891.67,304){\rule{0.400pt}{0.482pt}}
\multiput(891.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(892.67,306){\rule{0.400pt}{0.723pt}}
\multiput(892.17,306.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(894,309.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(895.67,311){\rule{0.400pt}{0.482pt}}
\multiput(895.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(896.67,313){\rule{0.400pt}{0.482pt}}
\multiput(896.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.67,315){\rule{0.400pt}{0.482pt}}
\multiput(897.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(898.67,317){\rule{0.400pt}{0.482pt}}
\multiput(898.17,317.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(900,319.17){\rule{0.482pt}{0.400pt}}
\multiput(900.00,318.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(901.67,321){\rule{0.400pt}{0.482pt}}
\multiput(901.17,321.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(902.67,323){\rule{0.400pt}{0.482pt}}
\multiput(902.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.67,325){\rule{0.400pt}{0.482pt}}
\multiput(903.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(905,327.17){\rule{0.482pt}{0.400pt}}
\multiput(905.00,326.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(906.67,329){\rule{0.400pt}{0.482pt}}
\multiput(906.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.67,331){\rule{0.400pt}{0.482pt}}
\multiput(907.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(908.67,333){\rule{0.400pt}{0.482pt}}
\multiput(908.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.67,335){\rule{0.400pt}{0.482pt}}
\multiput(909.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911,337.17){\rule{0.482pt}{0.400pt}}
\multiput(911.00,336.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912.67,339){\rule{0.400pt}{0.482pt}}
\multiput(912.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(913.67,341){\rule{0.400pt}{0.482pt}}
\multiput(913.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915,342.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.67,344){\rule{0.400pt}{0.482pt}}
\multiput(915.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(917,346.17){\rule{0.482pt}{0.400pt}}
\multiput(917.00,345.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(918.67,348){\rule{0.400pt}{0.482pt}}
\multiput(918.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(919.67,350){\rule{0.400pt}{0.482pt}}
\multiput(919.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.67,352){\rule{0.400pt}{0.482pt}}
\multiput(920.17,352.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(922,353.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(923.67,355){\rule{0.400pt}{0.482pt}}
\multiput(923.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924.67,357){\rule{0.400pt}{0.482pt}}
\multiput(924.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(925.67,359){\rule{0.400pt}{0.482pt}}
\multiput(925.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926.67,361){\rule{0.400pt}{0.482pt}}
\multiput(926.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928,362.67){\rule{0.482pt}{0.400pt}}
\multiput(928.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(929.67,364){\rule{0.400pt}{0.482pt}}
\multiput(929.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(930.67,366){\rule{0.400pt}{0.482pt}}
\multiput(930.17,366.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931.67,368){\rule{0.400pt}{0.482pt}}
\multiput(931.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933,369.67){\rule{0.482pt}{0.400pt}}
\multiput(933.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.67,371){\rule{0.400pt}{0.482pt}}
\multiput(934.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935.67,373){\rule{0.400pt}{0.482pt}}
\multiput(935.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937,374.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.67,376){\rule{0.400pt}{0.482pt}}
\multiput(937.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(939,378.17){\rule{0.482pt}{0.400pt}}
\multiput(939.00,377.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,379.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.67,381){\rule{0.400pt}{0.482pt}}
\multiput(941.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.67,383){\rule{0.400pt}{0.482pt}}
\multiput(942.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944,384.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945,386.17){\rule{0.482pt}{0.400pt}}
\multiput(945.00,385.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.67,388){\rule{0.400pt}{0.482pt}}
\multiput(946.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948,389.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.67,391){\rule{0.400pt}{0.482pt}}
\multiput(948.17,391.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950,393.17){\rule{0.482pt}{0.400pt}}
\multiput(950.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(952,394.67){\rule{0.241pt}{0.400pt}}
\multiput(952.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.67,396){\rule{0.400pt}{0.482pt}}
\multiput(952.17,396.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954,397.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.67,399){\rule{0.400pt}{0.482pt}}
\multiput(954.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956,401.17){\rule{0.482pt}{0.400pt}}
\multiput(956.00,400.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(958,402.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.67,404){\rule{0.400pt}{0.482pt}}
\multiput(958.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(960,405.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.67,407){\rule{0.400pt}{0.482pt}}
\multiput(960.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(962,408.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,408.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(963.67,410){\rule{0.400pt}{0.482pt}}
\multiput(963.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(964.67,412){\rule{0.400pt}{0.482pt}}
\multiput(964.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(966,413.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,415.17){\rule{0.482pt}{0.400pt}}
\multiput(967.00,414.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(969,416.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.67,418){\rule{0.400pt}{0.482pt}}
\multiput(969.17,418.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(971,419.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.67,421){\rule{0.400pt}{0.482pt}}
\multiput(971.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973,422.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(974.67,424){\rule{0.400pt}{0.482pt}}
\multiput(974.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976,425.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.67,427){\rule{0.400pt}{0.482pt}}
\multiput(976.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978,428.67){\rule{0.482pt}{0.400pt}}
\multiput(978.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979.67,430){\rule{0.400pt}{0.482pt}}
\multiput(979.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(981,431.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.67,433){\rule{0.400pt}{0.482pt}}
\multiput(981.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(983,434.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,436.17){\rule{0.482pt}{0.400pt}}
\multiput(984.00,435.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(986,437.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.67,439){\rule{0.400pt}{0.482pt}}
\multiput(986.17,439.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(988,440.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.67,442){\rule{0.400pt}{0.482pt}}
\multiput(988.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(990,443.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(991.67,445){\rule{0.400pt}{0.482pt}}
\multiput(991.17,445.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(993,446.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,447.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,449.17){\rule{0.482pt}{0.400pt}}
\multiput(995.00,448.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,450.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.67,452){\rule{0.400pt}{0.482pt}}
\multiput(997.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(999,453.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.67,455){\rule{0.400pt}{0.482pt}}
\multiput(999.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1001,456.67){\rule{0.482pt}{0.400pt}}
\multiput(1001.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1003,457.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.67,459){\rule{0.400pt}{0.482pt}}
\multiput(1003.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1005,460.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,462.17){\rule{0.482pt}{0.400pt}}
\multiput(1006.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1008,463.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,464.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.67,466){\rule{0.400pt}{0.482pt}}
\multiput(1009.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1011,467.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,469.17){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,468.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,470.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015,471.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1015.67,473){\rule{0.400pt}{0.482pt}}
\multiput(1015.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1017,474.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,476.17){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,475.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020,477.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021,478.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.67,480){\rule{0.400pt}{0.482pt}}
\multiput(1021.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1023,481.67){\rule{0.482pt}{0.400pt}}
\multiput(1023.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1025,482.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.67,484){\rule{0.400pt}{0.482pt}}
\multiput(1025.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1027,485.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,488.17){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,489.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031.67,491){\rule{0.400pt}{0.482pt}}
\multiput(1031.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1033,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,493.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,495.17){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,494.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,497.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.67,499){\rule{0.400pt}{0.482pt}}
\multiput(1038.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1040,500.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042,501.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.67,503){\rule{0.400pt}{0.482pt}}
\multiput(1042.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1044,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,505.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,507.17){\rule{0.482pt}{0.400pt}}
\multiput(1046.00,506.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1048,508.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049,509.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,510.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,512.17){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,511.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,513.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054,514.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.67,516){\rule{0.400pt}{0.482pt}}
\multiput(1054.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1056,517.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,518.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058.67,520){\rule{0.400pt}{0.482pt}}
\multiput(1058.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1060,521.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061,522.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063,525.17){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,524.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066,527.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.67,529){\rule{0.400pt}{0.482pt}}
\multiput(1066.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1068,530.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,531.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071,532.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.67,534){\rule{0.400pt}{0.482pt}}
\multiput(1071.17,534.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1073,535.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,536.67){\rule{0.482pt}{0.400pt}}
\multiput(1074.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075.67,538){\rule{0.400pt}{0.482pt}}
\multiput(1075.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078,540.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079,541.67){\rule{0.482pt}{0.400pt}}
\multiput(1079.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.67,543){\rule{0.400pt}{0.482pt}}
\multiput(1080.17,543.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1082,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,548.17){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,547.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,549.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089,551.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.67,553){\rule{0.400pt}{0.482pt}}
\multiput(1089.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1091,554.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,554.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093,555.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094,556.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.67,558){\rule{0.400pt}{0.482pt}}
\multiput(1094.17,558.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1096,559.67){\rule{0.482pt}{0.400pt}}
\multiput(1096.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1098,560.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099,561.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.67,563){\rule{0.400pt}{0.482pt}}
\multiput(1099.17,563.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1101,564.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102,565.67){\rule{0.482pt}{0.400pt}}
\multiput(1102.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1104,566.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.67,568){\rule{0.400pt}{0.482pt}}
\multiput(1104.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1106,569.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,570.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,571.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109.67,573){\rule{0.400pt}{0.482pt}}
\multiput(1109.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1111,574.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,575.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113,576.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1115,577.67){\rule{0.241pt}{0.400pt}}
\multiput(1115.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.67,579){\rule{0.400pt}{0.482pt}}
\multiput(1115.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1117,580.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118,581.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119,582.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120.67,584){\rule{0.400pt}{0.482pt}}
\multiput(1120.17,584.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1122,585.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123,586.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124,587.67){\rule{0.482pt}{0.400pt}}
\multiput(1124.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1126,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126.67,590){\rule{0.400pt}{0.482pt}}
\multiput(1126.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1128,591.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130,593.67){\rule{0.482pt}{0.400pt}}
\multiput(1130.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1132,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132.67,596){\rule{0.400pt}{0.482pt}}
\multiput(1132.17,596.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1134,597.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,598.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136,599.67){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1138,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1138.67,602){\rule{0.400pt}{0.482pt}}
\multiput(1138.17,602.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1140,603.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,604.67){\rule{0.482pt}{0.400pt}}
\multiput(1141.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1143,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144,606.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.67,608){\rule{0.400pt}{0.482pt}}
\multiput(1144.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1146,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147,610.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1149,611.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150,612.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.67,614){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,614.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1152,615.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155,617.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156,618.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160,622.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164,627.17){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,626.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1166,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.67,634){\rule{0.400pt}{0.482pt}}
\multiput(1171.17,634.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1173,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175,637.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.67,641){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,641.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1180,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,643.67){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,643.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186,648.17){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,647.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189,650.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192,653.67){\rule{0.482pt}{0.400pt}}
\multiput(1192.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1193.67,655){\rule{0.400pt}{0.482pt}}
\multiput(1193.17,655.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1195,656.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1199,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1200,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.67,663){\rule{0.400pt}{0.482pt}}
\multiput(1201.17,663.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1203,664.67){\rule{0.482pt}{0.400pt}}
\multiput(1203.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1205,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208,668.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209,669.67){\rule{0.482pt}{0.400pt}}
\multiput(1209.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1210.67,671){\rule{0.400pt}{0.482pt}}
\multiput(1210.17,671.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1212,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1214.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217.67,678){\rule{0.400pt}{0.482pt}}
\multiput(1217.17,678.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1219,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1227.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1227.67,687){\rule{0.400pt}{0.482pt}}
\multiput(1227.17,687.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1229,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1231.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1233,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.67,695){\rule{0.400pt}{0.482pt}}
\multiput(1235.17,695.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1237,696.67){\rule{0.482pt}{0.400pt}}
\multiput(1237.00,696.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1239,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1242.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1244,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1244.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.67,704){\rule{0.400pt}{0.482pt}}
\multiput(1245.17,704.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1247,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248,706.67){\rule{0.482pt}{0.400pt}}
\multiput(1248.00,706.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254,712.17){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,711.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1259.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1261,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.67,721){\rule{0.400pt}{0.482pt}}
\multiput(1263.17,721.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1265,722.67){\rule{0.482pt}{0.400pt}}
\multiput(1265.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1267,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270,726.67){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,726.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1272,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.67,731){\rule{0.400pt}{0.482pt}}
\multiput(1274.17,731.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1276,732.67){\rule{0.482pt}{0.400pt}}
\multiput(1276.00,732.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1278,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282,737.67){\rule{0.482pt}{0.400pt}}
\multiput(1282.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1284,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284.67,740){\rule{0.400pt}{0.482pt}}
\multiput(1284.17,740.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1286,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287,742.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293,747.67){\rule{0.482pt}{0.400pt}}
\multiput(1293.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1295,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1295.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.67,750){\rule{0.400pt}{0.482pt}}
\multiput(1295.17,750.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1297,751.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299,753.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1304.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306.67,760){\rule{0.400pt}{0.482pt}}
\multiput(1306.17,760.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1308,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310,763.67){\rule{0.482pt}{0.400pt}}
\multiput(1310.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1312,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315,767.67){\rule{0.482pt}{0.400pt}}
\multiput(1315.00,767.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318.67,771){\rule{0.400pt}{0.482pt}}
\multiput(1318.17,771.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1320,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321,773.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,773.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1323,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327,778.67){\rule{0.482pt}{0.400pt}}
\multiput(1327.00,778.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1329,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.67,781){\rule{0.400pt}{0.482pt}}
\multiput(1329.17,781.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1331,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332,783.67){\rule{0.482pt}{0.400pt}}
\multiput(1332.00,783.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1334,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336,786.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.67,792){\rule{0.400pt}{0.482pt}}
\multiput(1341.17,792.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1343,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1343.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1345,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1349.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1351,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.67,803){\rule{0.400pt}{0.482pt}}
\multiput(1353.17,803.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1355,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1358.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1359,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360,808.67){\rule{0.482pt}{0.400pt}}
\multiput(1360.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1362,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1363.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1364,811.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366,814.17){\rule{0.482pt}{0.400pt}}
\multiput(1366.00,813.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1368,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1371,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372,819.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,819.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377,823.67){\rule{0.482pt}{0.400pt}}
\multiput(1377.00,823.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1379,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.67,826){\rule{0.400pt}{0.482pt}}
\multiput(1379.17,826.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1381,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383,829.67){\rule{0.482pt}{0.400pt}}
\multiput(1383.00,829.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1385,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1386,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,833.67){\rule{0.482pt}{0.400pt}}
\multiput(1388.00,833.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1390,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391.67,837){\rule{0.400pt}{0.482pt}}
\multiput(1391.17,837.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1393,838.67){\rule{0.241pt}{0.400pt}}
\multiput(1393.00,838.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1394,839.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,839.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1396,840.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1397.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400,844.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,844.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402,845.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,845.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403,846.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1404,847.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,847.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405,849.17){\rule{0.482pt}{0.400pt}}
\multiput(1405.00,848.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1407,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1408,851.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,851.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,853.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1411,854.67){\rule{0.482pt}{0.400pt}}
\multiput(1411.00,854.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414,856.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,857.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416,858.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,858.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,859.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,859.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.67,861){\rule{0.400pt}{0.482pt}}
\multiput(1418.17,861.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1420,862.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,862.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421,863.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,863.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422,864.67){\rule{0.482pt}{0.400pt}}
\multiput(1422.00,864.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424,865.67){\rule{0.241pt}{0.400pt}}
\multiput(1424.00,865.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1425,866.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,866.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,867.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,868.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428,869.67){\rule{0.482pt}{0.400pt}}
\multiput(1428.00,869.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1430,870.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.00,870.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430.67,872){\rule{0.400pt}{0.482pt}}
\multiput(1430.17,872.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1432,873.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.00,873.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1433,874.67){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,874.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435,875.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,875.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1125,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(45,495){\makebox(0,0){\bf Y}}
\put(640,23){\makebox(0,0){\bf X}}
\put(605,487){\makebox(0,0)[l]{(1,1)}}
\put(948,794){\makebox(0,0)[l]{(2,2)}}
\put(263,113){\usebox{\plotpoint}}
\multiput(263.58,113.00)(0.499,0.798){189}{\rule{0.120pt}{0.738pt}}
\multiput(262.17,113.00)(96.000,151.469){2}{\rule{0.400pt}{0.369pt}}
\multiput(359.00,266.58)(0.536,0.497){51}{\rule{0.530pt}{0.120pt}}
\multiput(359.00,265.17)(27.901,27.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(388.00,293.58)(0.551,0.499){249}{\rule{0.541pt}{0.120pt}}
\multiput(388.00,292.17)(137.877,126.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(527.00,419.58)(0.557,0.497){49}{\rule{0.546pt}{0.120pt}}
\multiput(527.00,418.17)(27.866,26.000){2}{\rule{0.273pt}{0.400pt}}
\multiput(556.00,445.58)(0.973,0.499){171}{\rule{0.877pt}{0.120pt}}
\multiput(556.00,444.17)(167.180,87.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(725.00,532.58)(0.538,0.498){75}{\rule{0.531pt}{0.120pt}}
\multiput(725.00,531.17)(40.898,39.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(767.00,571.58)(0.552,0.499){225}{\rule{0.542pt}{0.120pt}}
\multiput(767.00,570.17)(124.875,114.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(893.00,685.58)(0.551,0.498){75}{\rule{0.541pt}{0.120pt}}
\multiput(893.00,684.17)(41.877,39.000){2}{\rule{0.271pt}{0.400pt}}
\put(231,113){\usebox{\plotpoint}}
\multiput(231.58,113.00)(0.499,0.806){187}{\rule{0.120pt}{0.744pt}}
\multiput(230.17,113.00)(95.000,151.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(326.00,266.58)(0.553,0.499){109}{\rule{0.543pt}{0.120pt}}
\multiput(326.00,265.17)(60.873,56.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(388.00,322.58)(0.551,0.499){191}{\rule{0.541pt}{0.120pt}}
\multiput(388.00,321.17)(105.877,97.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(495.00,419.58)(0.544,0.499){109}{\rule{0.536pt}{0.120pt}}
\multiput(495.00,418.17)(59.888,56.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(556.00,475.58)(0.973,0.499){171}{\rule{0.877pt}{0.120pt}}
\multiput(556.00,474.17)(167.180,87.000){2}{\rule{0.439pt}{0.400pt}}
\multiput(725.00,562.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(725.00,561.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(735.00,571.58)(0.552,0.499){283}{\rule{0.542pt}{0.120pt}}
\multiput(735.00,570.17)(156.875,143.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(893.00,714.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(893.00,713.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{40.471pt}{0.400pt}}
\put(388.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(388.0,113.0){\rule[-0.200pt]{40.471pt}{0.400pt}}
\put(556.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(556.0,877.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\put(725.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(725.0,113.0){\rule[-0.200pt]{40.471pt}{0.400pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(893.0,877.0){\rule[-0.200pt]{40.471pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,113.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(220.0,266.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(220.0,419.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,419.0){\rule[-0.200pt]{0.400pt}{36.617pt}}
\put(220.0,571.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(220.0,724.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(1061.0,724.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(220.0,877.0){\rule[-0.200pt]{202.597pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{$10$}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{$20$}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$30$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{$40$}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{$50$}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$60$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{$70$}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{$80$}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$90$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){$10$}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){$20$}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$30$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){$40$}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){$50$}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$60$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){$70$}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){$80$}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$90$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\theta_P$}}
\put(828,23){\makebox(0,0){$\theta_S$}}
\put(288,537){\makebox(0,0)[l] {conversion at vertical}}
\put(625,283){\makebox(0,0)[l] {conversion at horizontal}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,112.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,113.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,113.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,114.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225,115.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226,116.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,117.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,117.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.0,115.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230,118.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,119.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,120.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,121.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,121.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229.0,119.0){\usebox{\plotpoint}}
\put(236,122.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(237,123.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,124.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,125.67){\rule{0.482pt}{0.400pt}}
\multiput(239.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235.0,123.0){\usebox{\plotpoint}}
\put(242,126.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,127.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,128.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,129.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,127.0){\usebox{\plotpoint}}
\put(248,130.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,131.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250,132.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,133.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,131.0){\usebox{\plotpoint}}
\put(254,134.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,134.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,135.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,136.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,137.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,135.0){\usebox{\plotpoint}}
\put(260,138.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,139.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,139.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,140.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,141.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,142.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,139.0){\usebox{\plotpoint}}
\put(267,143.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269,144.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270,145.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,146.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.0,144.0){\usebox{\plotpoint}}
\put(274,147.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,148.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,149.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,150.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,148.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,151.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,152.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,153.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,154.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(286,155.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,156.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,157.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,158.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,158.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,159.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293,160.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294,161.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295,162.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.0,160.0){\usebox{\plotpoint}}
\put(298,163.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,164.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,165.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,166.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,164.0){\usebox{\plotpoint}}
\put(304,167.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,168.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,169.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,169.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,170.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,168.0){\usebox{\plotpoint}}
\put(310,171.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,172.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,173.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,174.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,172.0){\usebox{\plotpoint}}
\put(316,175.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,176.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,177.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,178.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,176.0){\usebox{\plotpoint}}
\put(322,179.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,180.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,181.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,182.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,180.0){\usebox{\plotpoint}}
\put(328,183.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,184.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,185.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,186.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,184.0){\usebox{\plotpoint}}
\put(334,187.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,188.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,189.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,190.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,188.0){\usebox{\plotpoint}}
\put(340,191.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,191.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,192.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,193.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,194.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,195.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,192.0){\usebox{\plotpoint}}
\put(348,196.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,197.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,198.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,199.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,197.0){\usebox{\plotpoint}}
\put(354,200.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,201.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,202.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,203.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353.0,201.0){\usebox{\plotpoint}}
\put(360,204.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,205.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,206.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,206.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364,207.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,205.0){\usebox{\plotpoint}}
\put(366,208.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,209.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,210.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,210.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370,211.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,209.0){\usebox{\plotpoint}}
\put(372,212.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,213.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,214.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,215.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,213.0){\usebox{\plotpoint}}
\put(378,216.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,217.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381,218.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,219.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,217.0){\usebox{\plotpoint}}
\put(384,220.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,221.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,222.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,223.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,221.0){\usebox{\plotpoint}}
\put(390,224.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,225.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,226.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,227.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,225.0){\usebox{\plotpoint}}
\put(396,228.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,228.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,229.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,230.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,231.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,232.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,229.0){\usebox{\plotpoint}}
\put(404,233.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,234.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,235.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,236.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,236.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410,237.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,238.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,239.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,240.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,240.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.0,238.0){\usebox{\plotpoint}}
\put(416,241.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,242.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,243.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,244.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,242.0){\usebox{\plotpoint}}
\put(422,245.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,246.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,247.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,247.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,248.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,246.0){\usebox{\plotpoint}}
\put(428,249.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,250.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,251.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,252.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,250.0){\usebox{\plotpoint}}
\put(434,253.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,254.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,254.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,255.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,256.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,254.0){\usebox{\plotpoint}}
\put(440,257.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,258.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,259.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,260.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,261.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,258.0){\usebox{\plotpoint}}
\put(448,262.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449,263.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,264.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,265.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,266.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,267.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,268.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,269.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,270.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,271.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,272.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,273.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,273.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,274.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,275.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,276.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,277.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,277.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.0,275.0){\usebox{\plotpoint}}
\put(472,278.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,279.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,280.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,281.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.0,279.0){\usebox{\plotpoint}}
\put(478,282.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,283.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,284.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,285.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,286.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,283.0){\usebox{\plotpoint}}
\put(485,287.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,288.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,289.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,290.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,288.0){\usebox{\plotpoint}}
\put(491,291.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,291.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,292.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,293.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,294.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,292.0){\usebox{\plotpoint}}
\put(497,295.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,295.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,296.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,297.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,298.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,296.0){\usebox{\plotpoint}}
\put(503,299.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,299.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,300.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,301.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,302.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,303.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,300.0){\usebox{\plotpoint}}
\put(511,304.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,305.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,306.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,307.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.0,305.0){\usebox{\plotpoint}}
\put(517,308.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,309.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,310.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,310.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,311.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,309.0){\usebox{\plotpoint}}
\put(523,312.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,313.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,314.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,315.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,313.0){\usebox{\plotpoint}}
\put(529,316.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,317.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,318.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,319.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,320.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,317.0){\usebox{\plotpoint}}
\put(536,321.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,322.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,323.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,324.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,322.0){\usebox{\plotpoint}}
\put(542,325.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,326.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,327.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,328.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,326.0){\usebox{\plotpoint}}
\put(548,329.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550,330.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,331.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,332.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,330.0){\usebox{\plotpoint}}
\put(555,333.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,334.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,335.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,336.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,337.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,338.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,339.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,340.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,340.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,341.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,339.0){\usebox{\plotpoint}}
\put(568,342.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,343.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,344.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,344.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,345.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,343.0){\usebox{\plotpoint}}
\put(574,346.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,347.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,348.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,349.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,350.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,347.0){\usebox{\plotpoint}}
\put(581,351.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,352.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,353.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,354.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,352.0){\usebox{\plotpoint}}
\put(587,355.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,356.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,357.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,358.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,356.0){\usebox{\plotpoint}}
\put(593,359.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,360.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,361.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,362.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,363.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,363.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,360.0){\usebox{\plotpoint}}
\put(601,364.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,365.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,366.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,367.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600.0,365.0){\usebox{\plotpoint}}
\put(607,368.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,369.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,370.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,371.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,372.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,369.0){\usebox{\plotpoint}}
\put(614,373.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,374.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,375.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,376.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,374.0){\usebox{\plotpoint}}
\put(620,377.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,378.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,379.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,380.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,381.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,378.0){\usebox{\plotpoint}}
\put(628,382.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,383.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,384.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,385.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634,386.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,387.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,388.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,389.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,390.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,391.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,392.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,393.67){\rule{0.482pt}{0.400pt}}
\multiput(643.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,394.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,391.0){\usebox{\plotpoint}}
\put(647,395.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,396.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,397.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,398.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,399.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,396.0){\usebox{\plotpoint}}
\put(654,400.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,400.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,401.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,402.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,403.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,401.0){\usebox{\plotpoint}}
\put(660,404.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,405.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,406.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,407.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,408.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,405.0){\usebox{\plotpoint}}
\put(668,409.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,410.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,411.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,412.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,413.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,414.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,415.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,416.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(679,417.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,414.0){\usebox{\plotpoint}}
\put(681,418.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,419.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,420.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685,421.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,419.0){\usebox{\plotpoint}}
\put(687,422.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,423.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,424.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,425.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,426.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,423.0){\usebox{\plotpoint}}
\put(694,427.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,428.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,429.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,430.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699,431.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,428.0){\usebox{\plotpoint}}
\put(702,432.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,433.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,434.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705,435.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,435.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,436.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,433.0){\usebox{\plotpoint}}
\put(709,437.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,438.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,439.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,440.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,438.0){\usebox{\plotpoint}}
\put(715,441.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,442.67){\rule{0.482pt}{0.400pt}}
\multiput(716.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718,443.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719,444.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720,445.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,442.0){\usebox{\plotpoint}}
\put(722,446.67){\rule{0.482pt}{0.400pt}}
\multiput(722.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,447.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,448.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,449.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,450.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.0,447.0){\usebox{\plotpoint}}
\put(730,451.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,452.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,453.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,454.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735,455.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,452.0){\usebox{\plotpoint}}
\put(737,456.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,457.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739,458.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,458.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,459.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,460.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,457.0){\usebox{\plotpoint}}
\put(744,461.67){\rule{0.482pt}{0.400pt}}
\multiput(744.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,462.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,463.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,464.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,462.0){\usebox{\plotpoint}}
\put(750,465.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,466.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,467.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,468.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,469.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(749.0,466.0){\usebox{\plotpoint}}
\put(758,470.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759,471.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760,472.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,473.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,474.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,471.0){\usebox{\plotpoint}}
\put(765,475.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,476.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,477.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,478.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,479.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,476.0){\usebox{\plotpoint}}
\put(772,480.67){\rule{0.482pt}{0.400pt}}
\multiput(772.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(774,481.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,482.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,483.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,484.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,485.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,485.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(771.0,481.0){\usebox{\plotpoint}}
\put(781,486.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,487.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,488.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,489.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786,490.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,487.0){\usebox{\plotpoint}}
\put(788,491.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,492.67){\rule{0.482pt}{0.400pt}}
\multiput(789.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791,493.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,494.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,495.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,492.0){\usebox{\plotpoint}}
\put(795,496.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797,497.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,498.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,499.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800,500.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,497.0){\usebox{\plotpoint}}
\put(803,501.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,502.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,503.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806,504.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(808,505.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,506.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802.0,502.0){\usebox{\plotpoint}}
\put(811,507.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,508.67){\rule{0.482pt}{0.400pt}}
\multiput(812.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(814,509.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,510.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,511.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,508.0){\usebox{\plotpoint}}
\put(819,512.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,513.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,514.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,515.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823,516.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,516.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,517.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827,518.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,519.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,520.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,521.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,522.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,518.0){\usebox{\plotpoint}}
\put(834,523.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836,524.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,525.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,526.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,527.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,528.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833.0,524.0){\usebox{\plotpoint}}
\put(843,529.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,530.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845,531.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,532.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848,533.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,530.0){\usebox{\plotpoint}}
\put(850,534.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,535.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(853,536.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,537.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,538.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,539.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849.0,535.0){\usebox{\plotpoint}}
\put(859,540.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860,541.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,542.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862,543.67){\rule{0.482pt}{0.400pt}}
\multiput(862.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(864,544.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865,545.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,541.0){\usebox{\plotpoint}}
\put(867,546.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868,547.67){\rule{0.482pt}{0.400pt}}
\multiput(868.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(870,548.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,549.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,550.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873,551.67){\rule{0.482pt}{0.400pt}}
\multiput(873.00,551.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(866.0,547.0){\usebox{\plotpoint}}
\put(876,552.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,553.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,554.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,555.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881,556.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882,557.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,558.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,553.0){\usebox{\plotpoint}}
\put(885,559.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887,560.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888,561.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,562.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890,563.67){\rule{0.482pt}{0.400pt}}
\multiput(890.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,564.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,560.0){\usebox{\plotpoint}}
\put(894,565.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895,566.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896,567.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898,568.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,569.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900,570.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901,571.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(893.0,566.0){\usebox{\plotpoint}}
\put(904,572.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,573.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,574.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907,575.67){\rule{0.482pt}{0.400pt}}
\multiput(907.00,575.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(909,576.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,577.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911,578.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,573.0){\usebox{\plotpoint}}
\put(913,579.67){\rule{0.482pt}{0.400pt}}
\multiput(913.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(915,580.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,581.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917,582.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918,583.67){\rule{0.482pt}{0.400pt}}
\multiput(918.00,583.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(920,584.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921,585.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,580.0){\usebox{\plotpoint}}
\put(923,586.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924,587.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,588.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927,589.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928,590.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,591.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930,592.67){\rule{0.482pt}{0.400pt}}
\multiput(930.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922.0,587.0){\usebox{\plotpoint}}
\put(933,593.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,594.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935,595.67){\rule{0.482pt}{0.400pt}}
\multiput(935.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(937,596.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938,597.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939,598.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940,599.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941,600.67){\rule{0.482pt}{0.400pt}}
\multiput(941.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(932.0,594.0){\usebox{\plotpoint}}
\put(944,601.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945,602.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,603.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(948,604.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,605.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950,606.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951,607.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952,608.67){\rule{0.482pt}{0.400pt}}
\multiput(952.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(954,609.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,602.0){\usebox{\plotpoint}}
\put(956,610.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,611.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,612.67){\rule{0.482pt}{0.400pt}}
\multiput(958.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(960,613.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,614.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,615.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,616.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(965,617.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966,618.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,611.0){\usebox{\plotpoint}}
\put(968,619.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969,620.67){\rule{0.482pt}{0.400pt}}
\multiput(969.00,620.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971,621.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,622.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973,623.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,624.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,625.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,626.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,627.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,628.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,620.0){\usebox{\plotpoint}}
\put(982,629.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,630.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,631.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,632.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,633.67){\rule{0.482pt}{0.400pt}}
\multiput(986.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(988,634.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,635.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,636.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,637.67){\rule{0.482pt}{0.400pt}}
\multiput(991.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(993,638.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994,639.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,640.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997,641.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,641.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,642.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,646.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,650.67){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,654.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,642.0){\usebox{\plotpoint}}
\put(1016,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,656.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,658.67){\rule{0.482pt}{0.400pt}}
\multiput(1019.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1021,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1025.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1033,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,670.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1036.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1038,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1042.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1044,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,681.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,681.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1053.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1055,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059,691.67){\rule{0.482pt}{0.400pt}}
\multiput(1059.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1061,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064,695.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,695.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1066,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1070.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1072,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076,705.67){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1078,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081,709.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087,715.17){\rule{0.482pt}{0.400pt}}
\multiput(1087.00,714.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092,719.67){\rule{0.482pt}{0.400pt}}
\multiput(1092.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1094,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098,724.67){\rule{0.482pt}{0.400pt}}
\multiput(1098.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1100,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100.67,727){\rule{0.400pt}{0.482pt}}
\multiput(1100.17,727.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1102,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1106,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109,735.17){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,734.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115,740.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1116.67,742){\rule{0.400pt}{0.482pt}}
\multiput(1116.17,742.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1118,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120,745.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,745.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.67,748){\rule{0.400pt}{0.482pt}}
\multiput(1122.17,748.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1124,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,751.67){\rule{0.482pt}{0.400pt}}
\multiput(1126.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.67,754){\rule{0.400pt}{0.482pt}}
\multiput(1128.17,754.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1130,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1133.67,759){\rule{0.400pt}{0.482pt}}
\multiput(1133.17,759.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1135,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137,763.17){\rule{0.482pt}{0.400pt}}
\multiput(1137.00,762.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140.67,767){\rule{0.400pt}{0.482pt}}
\multiput(1140.17,767.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1142,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1143.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144.67,771){\rule{0.400pt}{0.482pt}}
\multiput(1144.17,771.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1146,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.67,774){\rule{0.400pt}{0.482pt}}
\multiput(1146.17,774.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1148,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149,776.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,776.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1150.67,778){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,778.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1152,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.67,781){\rule{0.400pt}{0.482pt}}
\multiput(1152.17,781.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1154,782.67){\rule{0.482pt}{0.400pt}}
\multiput(1154.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155.67,784){\rule{0.400pt}{0.482pt}}
\multiput(1155.17,784.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1157,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.67,787){\rule{0.400pt}{0.482pt}}
\multiput(1157.17,787.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1159,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160,790.17){\rule{0.482pt}{0.400pt}}
\multiput(1160.00,789.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161.67,792){\rule{0.400pt}{0.482pt}}
\multiput(1161.17,792.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1163,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163.67,795){\rule{0.400pt}{0.482pt}}
\multiput(1163.17,795.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1165,797.17){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,796.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.67,800){\rule{0.400pt}{0.482pt}}
\multiput(1167.17,800.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1168.67,802){\rule{0.400pt}{0.482pt}}
\multiput(1168.17,802.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1169.67,804){\rule{0.400pt}{0.482pt}}
\multiput(1169.17,804.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1171,805.67){\rule{0.482pt}{0.400pt}}
\multiput(1171.00,805.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172.67,807){\rule{0.400pt}{0.482pt}}
\multiput(1172.17,807.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1173.67,809){\rule{0.400pt}{0.482pt}}
\multiput(1173.17,809.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1174.67,811){\rule{0.400pt}{0.482pt}}
\multiput(1174.17,811.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1175.67,813){\rule{0.400pt}{0.482pt}}
\multiput(1175.17,813.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177.17,815){\rule{0.400pt}{0.700pt}}
\multiput(1176.17,815.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1178.67,818){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,818.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1179.67,820){\rule{0.400pt}{0.482pt}}
\multiput(1179.17,820.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1180.67,822){\rule{0.400pt}{0.482pt}}
\multiput(1180.17,822.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1182.17,824){\rule{0.400pt}{0.700pt}}
\multiput(1181.17,824.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1183.67,827){\rule{0.400pt}{0.482pt}}
\multiput(1183.17,827.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1184.67,829){\rule{0.400pt}{0.723pt}}
\multiput(1184.17,829.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1185.67,832){\rule{0.400pt}{0.723pt}}
\multiput(1185.17,832.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1186.67,835){\rule{0.400pt}{0.723pt}}
\multiput(1186.17,835.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1188.17,838){\rule{0.400pt}{0.700pt}}
\multiput(1187.17,838.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1189.67,841){\rule{0.400pt}{0.964pt}}
\multiput(1189.17,841.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1190.67,845){\rule{0.400pt}{0.964pt}}
\multiput(1190.17,845.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1191.67,849){\rule{0.400pt}{0.964pt}}
\multiput(1191.17,849.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1193.17,853){\rule{0.400pt}{1.300pt}}
\multiput(1192.17,853.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1194.67,859){\rule{0.400pt}{2.168pt}}
\multiput(1194.17,859.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1014.0,656.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196.0,868.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(460,113){\usebox{\plotpoint}}
\put(460,113){\usebox{\plotpoint}}
\put(459.67,113){\rule{0.400pt}{3.614pt}}
\multiput(459.17,113.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(460.67,128){\rule{0.400pt}{1.686pt}}
\multiput(460.17,128.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(462.17,135){\rule{0.400pt}{1.100pt}}
\multiput(461.17,135.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(463.67,140){\rule{0.400pt}{0.964pt}}
\multiput(463.17,140.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(464.67,144){\rule{0.400pt}{0.964pt}}
\multiput(464.17,144.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(465.67,148){\rule{0.400pt}{0.723pt}}
\multiput(465.17,148.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(466.67,151){\rule{0.400pt}{0.723pt}}
\multiput(466.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(468.17,154){\rule{0.400pt}{0.700pt}}
\multiput(467.17,154.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(469.67,157){\rule{0.400pt}{0.723pt}}
\multiput(469.17,157.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(470.67,160){\rule{0.400pt}{0.482pt}}
\multiput(470.17,160.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.67,162){\rule{0.400pt}{0.723pt}}
\multiput(471.17,162.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(472.67,165){\rule{0.400pt}{0.482pt}}
\multiput(472.17,165.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.17,167){\rule{0.400pt}{0.700pt}}
\multiput(473.17,167.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475.67,170){\rule{0.400pt}{0.482pt}}
\multiput(475.17,170.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.67,172){\rule{0.400pt}{0.482pt}}
\multiput(476.17,172.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.67,174){\rule{0.400pt}{0.482pt}}
\multiput(477.17,174.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,176.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,175.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.67,178){\rule{0.400pt}{0.482pt}}
\multiput(480.17,178.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.67,180){\rule{0.400pt}{0.482pt}}
\multiput(481.17,180.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.67,182){\rule{0.400pt}{0.482pt}}
\multiput(482.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.67,184){\rule{0.400pt}{0.482pt}}
\multiput(483.17,184.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485,185.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,185.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.67,187){\rule{0.400pt}{0.482pt}}
\multiput(486.17,187.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487.67,189){\rule{0.400pt}{0.482pt}}
\multiput(487.17,189.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488.67,191){\rule{0.400pt}{0.482pt}}
\multiput(488.17,191.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,192.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,194.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,193.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,195.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.67,197){\rule{0.400pt}{0.482pt}}
\multiput(493.17,197.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.67,199){\rule{0.400pt}{0.482pt}}
\multiput(494.17,199.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,200.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,200.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.67,202){\rule{0.400pt}{0.482pt}}
\multiput(497.17,202.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499,203.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.67,205){\rule{0.400pt}{0.482pt}}
\multiput(499.17,205.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(501,206.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,208.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,207.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,209.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.67,211){\rule{0.400pt}{0.482pt}}
\multiput(504.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,212.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,213.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,213.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508.67,215){\rule{0.400pt}{0.482pt}}
\multiput(508.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510,216.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.67,218){\rule{0.400pt}{0.482pt}}
\multiput(510.17,218.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,219.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,219.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,220.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,220.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.67,222){\rule{0.400pt}{0.482pt}}
\multiput(514.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,223.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,224.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.67,226){\rule{0.400pt}{0.482pt}}
\multiput(517.17,226.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,227.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,228.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,229.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.67,231){\rule{0.400pt}{0.482pt}}
\multiput(522.17,231.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,232.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,233.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,234.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.67,236){\rule{0.400pt}{0.482pt}}
\multiput(527.17,236.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,237.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,238.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,239.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.67,241){\rule{0.400pt}{0.482pt}}
\multiput(532.17,241.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534,242.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,243.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,244.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,245.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,246.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.67,248){\rule{0.400pt}{0.482pt}}
\multiput(539.17,248.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541,249.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,250.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,251.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,252.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,253.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,255.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,256.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,257.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,258.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,259.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,259.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(554,260.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,261.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,262.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,263.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,265.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,266.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,267.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,268.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,269.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,270.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,271.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,272.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,273.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,274.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,274.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,275.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,276.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,277.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.67,279){\rule{0.400pt}{0.482pt}}
\multiput(573.17,279.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575,280.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,280.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,281.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,282.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,283.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,284.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,285.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,286.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,287.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,288.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,289.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,289.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,290.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,291.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,292.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,293.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,294.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,294.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,295.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,296.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,297.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,298.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599,299.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,300.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,301.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,302.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,303.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,304.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,305.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,306.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,307.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,307.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,308.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,309.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,310.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,311.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,312.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616,313.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,314.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,315.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,316.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,317.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,317.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,318.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,319.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,320.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,321.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,322.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,323.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629,324.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,325.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,326.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,327.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,328.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,329.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,330.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,331.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,332.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,333.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642,334.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,334.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,335.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,336.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,337.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647,338.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,339.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,340.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,341.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,342.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,343.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,344.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,345.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,346.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659,347.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,348.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,349.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,350.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,351.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665,352.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,353.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,354.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(670,355.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,356.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,357.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674,358.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,359.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,360.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,361.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679,362.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,363.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,364.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,365.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669.0,356.0){\usebox{\plotpoint}}
\put(685,366.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686,367.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,368.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689,369.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690,370.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691,371.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,372.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,373.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,374.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,367.0){\usebox{\plotpoint}}
\put(697,375.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698,376.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,377.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701,378.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,379.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703,380.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704,381.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,382.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,383.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,376.0){\usebox{\plotpoint}}
\put(709,384.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,385.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,386.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,387.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714,388.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715,389.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,390.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,391.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,385.0){\usebox{\plotpoint}}
\put(720,392.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721,393.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723,394.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724,395.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,396.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,397.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,398.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729,399.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,393.0){\usebox{\plotpoint}}
\put(731,400.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732,401.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,401.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,402.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735,403.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736,404.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737,405.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738,406.67){\rule{0.482pt}{0.400pt}}
\multiput(738.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.0,401.0){\usebox{\plotpoint}}
\put(741,407.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742,408.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,409.67){\rule{0.482pt}{0.400pt}}
\multiput(743.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,410.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,411.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747,412.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748,413.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,408.0){\usebox{\plotpoint}}
\put(751,414.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,415.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,416.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754,417.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,418.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,419.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758,420.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,421.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(762,422.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,423.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,424.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,425.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,426.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,422.0){\usebox{\plotpoint}}
\put(769,427.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,428.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,429.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,429.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,430.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774,431.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775,432.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,428.0){\usebox{\plotpoint}}
\put(777,433.67){\rule{0.482pt}{0.400pt}}
\multiput(777.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(779,434.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780,435.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,436.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,437.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,438.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,439.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,434.0){\usebox{\plotpoint}}
\put(787,440.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788,441.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,442.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791,443.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792,444.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793,445.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,441.0){\usebox{\plotpoint}}
\put(796,446.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797,447.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798,448.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799,449.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801,450.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(802,451.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,452.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805,453.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,454.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808,455.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,456.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,453.0){\usebox{\plotpoint}}
\put(811,457.67){\rule{0.482pt}{0.400pt}}
\multiput(811.00,457.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813,458.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,459.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815,460.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816,461.67){\rule{0.482pt}{0.400pt}}
\multiput(816.00,461.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818,462.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,458.0){\usebox{\plotpoint}}
\put(820,463.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821,464.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822,465.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,466.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825,467.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826,468.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,464.0){\usebox{\plotpoint}}
\put(828,469.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830,470.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,471.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,472.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833,473.67){\rule{0.482pt}{0.400pt}}
\multiput(833.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,470.0){\usebox{\plotpoint}}
\put(836,474.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837,475.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,476.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,477.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,478.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,479.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,475.0){\usebox{\plotpoint}}
\put(844,480.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,481.67){\rule{0.241pt}{0.400pt}}
\multiput(846.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847,482.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848,483.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,484.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,481.0){\usebox{\plotpoint}}
\put(852,485.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853,486.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854,487.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855,488.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,489.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,490.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860,491.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,492.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,493.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864,494.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,491.0){\usebox{\plotpoint}}
\put(866,495.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867,496.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,496.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869,497.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870,498.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,499.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872,500.67){\rule{0.482pt}{0.400pt}}
\multiput(872.00,500.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(865.0,496.0){\usebox{\plotpoint}}
\put(875,501.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,502.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877,503.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,504.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,505.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,502.0){\usebox{\plotpoint}}
\put(882,506.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883,507.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,508.67){\rule{0.482pt}{0.400pt}}
\multiput(884.00,508.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(886,509.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887,510.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,507.0){\usebox{\plotpoint}}
\put(889,511.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,511.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,512.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892,513.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,514.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,515.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,512.0){\usebox{\plotpoint}}
\put(897,516.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898,517.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,518.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900,519.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901,520.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,520.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904,521.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905,522.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,523.67){\rule{0.482pt}{0.400pt}}
\multiput(906.00,523.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908,524.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,525.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,522.0){\usebox{\plotpoint}}
\put(911,526.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,527.67){\rule{0.482pt}{0.400pt}}
\multiput(912.00,527.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(914,528.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,529.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,530.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,527.0){\usebox{\plotpoint}}
\put(919,531.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920,532.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921,533.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,534.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925,535.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926,536.67){\rule{0.241pt}{0.400pt}}
\multiput(926.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927,537.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928,538.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,539.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(923.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(932,540.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933,541.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934,542.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,543.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937,544.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,541.0){\usebox{\plotpoint}}
\put(939,545.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940,546.67){\rule{0.482pt}{0.400pt}}
\multiput(940.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(942,547.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943,548.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944,549.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,546.0){\usebox{\plotpoint}}
\put(947,550.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948,551.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949,552.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950,553.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951,554.67){\rule{0.482pt}{0.400pt}}
\multiput(951.00,554.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(954,555.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,556.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,557.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957,558.67){\rule{0.482pt}{0.400pt}}
\multiput(957.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(953.0,556.0){\usebox{\plotpoint}}
\put(960,559.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,560.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962,561.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(964,562.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965,563.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,560.0){\usebox{\plotpoint}}
\put(967,564.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968,565.67){\rule{0.482pt}{0.400pt}}
\multiput(968.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(970,566.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,567.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,568.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,565.0){\usebox{\plotpoint}}
\put(974,569.67){\rule{0.482pt}{0.400pt}}
\multiput(974.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(976,570.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,571.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,572.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,570.0){\usebox{\plotpoint}}
\put(981,573.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982,574.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983,575.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984,576.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,577.67){\rule{0.482pt}{0.400pt}}
\multiput(985.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(979.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(988,578.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,579.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,580.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,581.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,579.0){\usebox{\plotpoint}}
\put(994,582.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995,583.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996,584.67){\rule{0.482pt}{0.400pt}}
\multiput(996.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(998,585.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999,586.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,583.0){\usebox{\plotpoint}}
\put(1001,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,588.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,590.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,588.0){\usebox{\plotpoint}}
\put(1007,591.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010,593.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,595.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,592.0){\usebox{\plotpoint}}
\put(1015,596.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016,597.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,598.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,599.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023,602.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,603.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026,604.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,606.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,607.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,606.0){\usebox{\plotpoint}}
\put(1034,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035,610.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037,611.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,612.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039,613.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,610.0){\usebox{\plotpoint}}
\put(1041,614.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043,615.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045,617.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,615.0){\usebox{\plotpoint}}
\put(1047,618.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1049,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,620.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,621.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052,622.67){\rule{0.482pt}{0.400pt}}
\multiput(1052.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046.0,619.0){\usebox{\plotpoint}}
\put(1055,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058,626.67){\rule{0.482pt}{0.400pt}}
\multiput(1058.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1054.0,624.0){\usebox{\plotpoint}}
\put(1061,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063,629.67){\rule{0.482pt}{0.400pt}}
\multiput(1063.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,628.0){\usebox{\plotpoint}}
\put(1067,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1069,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1069.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1071,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,632.0){\usebox{\plotpoint}}
\put(1074,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075,637.67){\rule{0.482pt}{0.400pt}}
\multiput(1075.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1077,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1073.0,637.0){\usebox{\plotpoint}}
\put(1080,640.67){\rule{0.482pt}{0.400pt}}
\multiput(1080.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1082,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,641.0){\usebox{\plotpoint}}
\put(1086,644.67){\rule{0.482pt}{0.400pt}}
\multiput(1086.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1088,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1091.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085.0,645.0){\usebox{\plotpoint}}
\put(1094,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,650.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,652.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1100,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,654.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1102,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103,656.67){\rule{0.482pt}{0.400pt}}
\multiput(1103.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099.0,654.0){\usebox{\plotpoint}}
\put(1106,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,658.0){\usebox{\plotpoint}}
\put(1113,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114,663.67){\rule{0.482pt}{0.400pt}}
\multiput(1114.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1116,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,663.0){\usebox{\plotpoint}}
\put(1119,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1119.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1120,667.67){\rule{0.482pt}{0.400pt}}
\multiput(1120.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122,668.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,667.0){\usebox{\plotpoint}}
\put(1125,670.67){\rule{0.482pt}{0.400pt}}
\multiput(1125.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1127,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1124.0,671.0){\usebox{\plotpoint}}
\put(1133,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134,676.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,676.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,677.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1139,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1138.0,680.0){\usebox{\plotpoint}}
\put(1145,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1146.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1148.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144.0,684.0){\usebox{\plotpoint}}
\put(1151,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1153.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,688.0){\usebox{\plotpoint}}
\put(1157,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159,693.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1162.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,692.0){\usebox{\plotpoint}}
\put(1164,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165,697.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163.0,697.0){\usebox{\plotpoint}}
\put(1170,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1170.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1174.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,701.0){\usebox{\plotpoint}}
\put(1176,704.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,704.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1175.0,705.0){\usebox{\plotpoint}}
\put(1183,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1189,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1190.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,714.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198,719.67){\rule{0.482pt}{0.400pt}}
\multiput(1198.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1200,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195.0,718.0){\usebox{\plotpoint}}
\put(1202,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203,722.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,722.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204,723.67){\rule{0.482pt}{0.400pt}}
\multiput(1204.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1206.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,722.0){\usebox{\plotpoint}}
\put(1208,725.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,725.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209,726.67){\rule{0.482pt}{0.400pt}}
\multiput(1209.00,726.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1211,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212,728.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,728.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,726.0){\usebox{\plotpoint}}
\put(1214,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1215.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1217,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1217.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1218,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,730.0){\usebox{\plotpoint}}
\put(1220,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221,734.67){\rule{0.482pt}{0.400pt}}
\multiput(1221.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1223,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1223.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,734.0){\usebox{\plotpoint}}
\put(1226,737.67){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1228,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,740.67){\rule{0.241pt}{0.400pt}}
\multiput(1230.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,738.0){\usebox{\plotpoint}}
\put(1234,742.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,743.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240,746.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,746.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1241,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1238.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1246,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247,751.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249,753.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245.0,751.0){\usebox{\plotpoint}}
\put(1252,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254,756.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256,757.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,755.0){\usebox{\plotpoint}}
\put(1258,758.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260,760.67){\rule{0.482pt}{0.400pt}}
\multiput(1260.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1262,761.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,759.0){\usebox{\plotpoint}}
\put(1264,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265,763.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,763.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266,764.67){\rule{0.482pt}{0.400pt}}
\multiput(1266.00,764.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1268,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,763.0){\usebox{\plotpoint}}
\put(1270,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271,767.67){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,767.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1273,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274,769.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,767.0){\usebox{\plotpoint}}
\put(1277,771.67){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,771.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,772.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276.0,772.0){\usebox{\plotpoint}}
\put(1284,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285,776.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292,781.67){\rule{0.241pt}{0.400pt}}
\multiput(1292.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1296,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297,784.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299,786.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,786.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1294.0,784.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305,790.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,790.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1301.0,788.0){\usebox{\plotpoint}}
\put(1308,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1308.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1310,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311,794.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,794.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1307.0,792.0){\usebox{\plotpoint}}
\put(1314,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316,797.67){\rule{0.482pt}{0.400pt}}
\multiput(1316.00,797.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318,798.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,796.0){\usebox{\plotpoint}}
\put(1320,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322,801.67){\rule{0.482pt}{0.400pt}}
\multiput(1322.00,801.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,800.0){\usebox{\plotpoint}}
\put(1326,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1327.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1329,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1329.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330,806.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,804.0){\usebox{\plotpoint}}
\put(1332,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333,808.67){\rule{0.482pt}{0.400pt}}
\multiput(1333.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1335,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1336,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,808.0){\usebox{\plotpoint}}
\put(1338,811.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1339,812.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,812.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1342,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1343.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,812.0){\usebox{\plotpoint}}
\put(1346,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1346.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1347,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.0,817.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1352,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355,823.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,823.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1350.0,821.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1358,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1358.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1359,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361,827.67){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,827.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357.0,825.0){\usebox{\plotpoint}}
\put(1364,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366,830.67){\rule{0.241pt}{0.400pt}}
\multiput(1366.00,830.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1367,831.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,831.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1363.0,829.0){\usebox{\plotpoint}}
\put(1370,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1370.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1371,833.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,833.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372,834.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,834.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369.0,833.0){\usebox{\plotpoint}}
\put(1376,836.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,836.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378,838.67){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,838.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1380.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375.0,837.0){\usebox{\plotpoint}}
\put(1382,840.67){\rule{0.241pt}{0.400pt}}
\multiput(1382.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384,842.67){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,842.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1386,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1381.0,841.0){\usebox{\plotpoint}}
\put(1388,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389,845.67){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,845.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,846.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392,847.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,847.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,845.0){\usebox{\plotpoint}}
\put(1394,848.67){\rule{0.241pt}{0.400pt}}
\multiput(1394.00,848.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1395,849.67){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,849.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1397.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1398,851.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,851.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393.0,849.0){\usebox{\plotpoint}}
\put(1400,852.67){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,852.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1402,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,853.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403,854.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1404,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399.0,853.0){\usebox{\plotpoint}}
\put(1406,856.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,856.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,857.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409,858.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,858.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410,859.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,859.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,857.0){\usebox{\plotpoint}}
\put(1412,860.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,860.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,861.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,861.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,862.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,862.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416,863.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.00,863.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1411.0,861.0){\usebox{\plotpoint}}
\put(1419,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,864.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420,865.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,865.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421,866.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,866.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,867.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,865.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1425,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,868.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426,869.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,869.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427,870.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,870.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428,871.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,871.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429,872.67){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,872.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1423.0,869.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1432,873.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.00,873.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1433,874.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,874.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1434,875.67){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,875.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431.0,874.0){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$5$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,189){\makebox(0,0)[r]{$5.5$}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$6$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,342){\makebox(0,0)[r]{$6.5$}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$7$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,495){\makebox(0,0)[r]{$7.5$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$8$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,648){\makebox(0,0)[r]{$8.5$}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$9$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(198,801){\makebox(0,0)[r]{$9.5$}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$10$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$4.5$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){$5$}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){$5.5$}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$6$}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){$6.5$}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){$7$}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$7.5$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\rm ln}\;N(T)$}}
\put(858,13){\makebox(0,0){$T$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(221,173){\usebox{\plotpoint}}
\multiput(221.00,173.60)(3.698,0.468){5}{\rule{2.700pt}{0.113pt}}
\multiput(221.00,172.17)(20.396,4.000){2}{\rule{1.350pt}{0.400pt}}
\put(247,192.67){\rule{2.168pt}{0.400pt}}
\multiput(247.00,192.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(247.0,177.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(256.00,195.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(256.00,194.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\put(256.0,194.0){\usebox{\plotpoint}}
\put(273,226.17){\rule{3.100pt}{0.400pt}}
\multiput(273.00,225.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(273.0,207.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(307,227.67){\rule{5.782pt}{0.400pt}}
\multiput(307.00,227.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(331.61,229.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(330.17,229.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(334.00,233.59)(1.756,0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(334.00,232.17)(17.025,6.000){2}{\rule{0.717pt}{0.400pt}}
\put(288.0,228.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(354.00,264.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(354.00,263.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(354.0,239.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\multiput(371.00,272.59)(1.666,0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(371.00,271.17)(16.163,6.000){2}{\rule{0.683pt}{0.400pt}}
\put(371.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(390,291.67){\rule{4.095pt}{0.400pt}}
\multiput(390.00,291.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(407,292.67){\rule{3.373pt}{0.400pt}}
\multiput(407.00,292.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(421,294.17){\rule{1.700pt}{0.400pt}}
\multiput(421.00,293.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(429,296.17){\rule{4.100pt}{0.400pt}}
\multiput(429.00,295.17)(11.490,2.000){2}{\rule{2.050pt}{0.400pt}}
\put(390.0,278.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(449.00,299.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(449.00,298.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(449.0,298.0){\usebox{\plotpoint}}
\put(462,309.67){\rule{1.686pt}{0.400pt}}
\multiput(462.00,309.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(462.0,305.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(469,311){\usebox{\plotpoint}}
\put(469,310.67){\rule{5.541pt}{0.400pt}}
\multiput(469.00,310.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(492,311.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,311.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(494.00,333.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(494.00,332.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\put(494.0,313.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(518.00,342.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(518.00,341.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(518.0,336.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(525.17,356){\rule{0.400pt}{0.700pt}}
\multiput(524.17,356.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(527,358.67){\rule{0.723pt}{0.400pt}}
\multiput(527.00,358.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530,359.67){\rule{2.650pt}{0.400pt}}
\multiput(530.00,359.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(541,360.67){\rule{1.686pt}{0.400pt}}
\multiput(541.00,360.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(525.0,345.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(548.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567,363.67){\rule{1.445pt}{0.400pt}}
\multiput(567.00,363.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(548.0,364.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(573,365){\usebox{\plotpoint}}
\put(573,370.17){\rule{4.700pt}{0.400pt}}
\multiput(573.00,369.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(596.00,372.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(596.00,371.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(573.0,365.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(599,375){\usebox{\plotpoint}}
\multiput(599.00,379.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(599.00,378.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\put(599.0,375.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(614.00,398.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(614.00,397.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(625.00,401.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(625.00,400.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(614.0,384.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(642.00,411.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(642.00,410.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(642.0,404.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(645,427.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,427.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.0,414.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(647,430.67){\rule{2.650pt}{0.400pt}}
\multiput(647.00,430.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(647.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(687,432.17){\rule{2.900pt}{0.400pt}}
\multiput(687.00,431.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(658.0,432.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(704,433.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,434.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705,435){\usebox{\plotpoint}}
\multiput(705.59,435.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(704.17,435.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(710,456.17){\rule{2.700pt}{0.400pt}}
\multiput(710.00,455.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(710.0,444.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\multiput(735.00,458.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(735.00,457.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(723.0,458.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(744.0,463.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(747,476.67){\rule{2.168pt}{0.400pt}}
\multiput(747.00,476.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(744.0,477.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(756.0,478.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(763.0,478.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(765,485.67){\rule{1.204pt}{0.400pt}}
\multiput(765.00,485.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(763.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,494.67){\rule{5.059pt}{0.400pt}}
\multiput(770.00,494.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(770.0,487.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(791.0,496.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(803,503.17){\rule{0.900pt}{0.400pt}}
\multiput(803.00,502.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(803.0,496.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(807.0,505.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(822.00,516.59)(2.714,0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(822.00,515.17)(20.641,5.000){2}{\rule{1.050pt}{0.400pt}}
\put(807.0,516.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(847,529.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848,530.67){\rule{3.373pt}{0.400pt}}
\multiput(848.00,530.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(847.0,521.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(863,531.67){\rule{0.482pt}{0.400pt}}
\multiput(863.00,531.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(862.0,532.0){\usebox{\plotpoint}}
\put(865,533){\usebox{\plotpoint}}
\put(865.0,533.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(865.0,538.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(884,555.67){\rule{1.927pt}{0.400pt}}
\multiput(884.00,555.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(884.0,538.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(892.0,557.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(899.0,557.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(899.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(901.67,572){\rule{0.400pt}{0.482pt}}
\multiput(901.17,572.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(902.0,561.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(903,576.67){\rule{2.409pt}{0.400pt}}
\multiput(903.00,576.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(903.0,574.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(933.00,578.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(933.00,577.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(913.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(950.0,581.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(950.0,588.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(959,591.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,591.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962,592.67){\rule{3.132pt}{0.400pt}}
\multiput(962.00,592.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(959.0,588.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(975,612.67){\rule{0.964pt}{0.400pt}}
\multiput(975.00,612.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(975.0,594.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(979,614){\usebox{\plotpoint}}
\put(979,614){\usebox{\plotpoint}}
\put(979.0,614.0){\usebox{\plotpoint}}
\put(979.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(999.0,615.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(999.0,625.0){\usebox{\plotpoint}}
\put(1000,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,625.0){\usebox{\plotpoint}}
\put(1001,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1002,630){\usebox{\plotpoint}}
\put(1002,630){\usebox{\plotpoint}}
\put(1002,636.67){\rule{1.686pt}{0.400pt}}
\multiput(1002.00,636.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1002.0,630.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1009,638){\usebox{\plotpoint}}
\put(1009,639.67){\rule{3.132pt}{0.400pt}}
\multiput(1009.00,639.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1009.0,638.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1022.0,641.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1036.0,641.0){\usebox{\plotpoint}}
\put(1037,641.67){\rule{4.095pt}{0.400pt}}
\multiput(1037.00,641.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1036.0,642.0){\usebox{\plotpoint}}
\put(1054,643){\usebox{\plotpoint}}
\put(1053.67,645){\rule{0.400pt}{0.723pt}}
\multiput(1053.17,645.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1054.0,643.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1055,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,648.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1056.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1058,656.67){\rule{4.336pt}{0.400pt}}
\multiput(1058.00,656.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1058.0,653.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1076,658){\usebox{\plotpoint}}
\put(1076,657.67){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,657.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1078,658.67){\rule{2.168pt}{0.400pt}}
\multiput(1078.00,658.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1087.0,660.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1097,667.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,667.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087.0,668.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1099.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1102,673.17){\rule{1.100pt}{0.400pt}}
\multiput(1102.00,672.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1102.0,669.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1107,675){\usebox{\plotpoint}}
\put(1107.0,675.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1122,688.67){\rule{2.168pt}{0.400pt}}
\multiput(1122.00,688.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1107.0,689.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1131.0,690.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1139.0,690.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\multiput(1142.00,699.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1142.00,698.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(1139.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1152,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.0,703.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1153.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1155,712.67){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,712.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1155.0,710.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1157.0,714.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1159,718.67){\rule{3.373pt}{0.400pt}}
\multiput(1159.00,718.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1157.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173,720){\usebox{\plotpoint}}
\put(1173,720){\usebox{\plotpoint}}
\put(1185,719.67){\rule{2.891pt}{0.400pt}}
\multiput(1185.00,719.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1197,720.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1199.67,722){\rule{0.400pt}{0.482pt}}
\multiput(1199.17,722.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1173.0,720.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1201,724){\usebox{\plotpoint}}
\put(1201.0,724.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1201.0,733.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1203.0,733.0){\usebox{\plotpoint}}
\multiput(1207.00,734.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1207.00,733.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1203.0,734.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216,737){\usebox{\plotpoint}}
\put(1216,744.67){\rule{3.373pt}{0.400pt}}
\multiput(1216.00,744.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1216.0,737.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1230,746){\usebox{\plotpoint}}
\put(1230,746){\usebox{\plotpoint}}
\put(1230.0,746.0){\usebox{\plotpoint}}
\put(1230.0,747.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\multiput(1241.00,754.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1241.00,753.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1241.0,747.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\multiput(1244.00,766.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1244.00,765.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1244.0,757.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1248.0,769.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1251,773.17){\rule{1.300pt}{0.400pt}}
\multiput(1251.00,772.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1248.0,773.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1257.0,775.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1271,779.67){\rule{0.964pt}{0.400pt}}
\multiput(1271.00,779.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1257.0,780.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1275,787.67){\rule{2.168pt}{0.400pt}}
\multiput(1275.00,787.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1275.0,781.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1284,789){\usebox{\plotpoint}}
\put(1284.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286,789.67){\rule{3.132pt}{0.400pt}}
\multiput(1286.00,789.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1286.0,789.0){\usebox{\plotpoint}}
\put(1313,790.67){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,790.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1299.0,791.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1315.0,792.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1317.0,792.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1317.0,794.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1327,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327.0,794.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\multiput(1328.00,805.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1328.00,804.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1328.0,801.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1344.0,808.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1344.0,812.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1346.0,812.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1346.0,819.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1350,825.17){\rule{1.500pt}{0.400pt}}
\multiput(1350.00,824.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1350.0,819.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1357.0,827.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1357.0,831.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1387.0,831.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1387.0,834.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(1389.00,836.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1389.00,835.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1389.0,834.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1393,839){\usebox{\plotpoint}}
\put(1393.0,839.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1396,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393.0,842.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1397,843){\usebox{\plotpoint}}
\put(1397,843){\usebox{\plotpoint}}
\put(1397,843){\usebox{\plotpoint}}
\put(1397,845.67){\rule{1.445pt}{0.400pt}}
\multiput(1397.00,845.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1397.0,843.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1403,847){\usebox{\plotpoint}}
\put(1413,846.67){\rule{1.204pt}{0.400pt}}
\multiput(1413.00,846.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1403.0,847.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1418,848){\usebox{\plotpoint}}
\put(1424,847.67){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,847.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418.0,848.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1426,849){\usebox{\plotpoint}}
\put(1426,853.67){\rule{2.168pt}{0.400pt}}
\multiput(1426.00,853.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1426.0,849.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1435,855){\usebox{\plotpoint}}
\put(1435,855){\usebox{\plotpoint}}
\put(1435,855){\usebox{\plotpoint}}
\put(1435,855){\usebox{\plotpoint}}
\put(1435,855){\usebox{\plotpoint}}
\put(221,175){\usebox{\plotpoint}}
\multiput(221.00,175.58)(0.873,0.494){27}{\rule{0.793pt}{0.119pt}}
\multiput(221.00,174.17)(24.353,15.000){2}{\rule{0.397pt}{0.400pt}}
\put(247,190){\usebox{\plotpoint}}
\put(247,190){\usebox{\plotpoint}}
\put(247,190){\usebox{\plotpoint}}
\multiput(247.00,190.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(247.00,189.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(256,195){\usebox{\plotpoint}}
\multiput(256.00,195.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(256.00,194.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(273,205){\usebox{\plotpoint}}
\put(273,205){\usebox{\plotpoint}}
\put(273,205){\usebox{\plotpoint}}
\multiput(273.00,205.59)(0.956,0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(273.00,204.17)(13.236,8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(288.00,213.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(288.00,212.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(307.00,224.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(307.00,223.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\put(331,237.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,237.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(334.00,239.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(334.00,238.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\put(354,251){\usebox{\plotpoint}}
\put(354,251){\usebox{\plotpoint}}
\put(354,251){\usebox{\plotpoint}}
\put(354,251){\usebox{\plotpoint}}
\put(354,251){\usebox{\plotpoint}}
\multiput(354.00,251.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(354.00,250.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\put(371,260){\usebox{\plotpoint}}
\multiput(371.00,260.58)(0.798,0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(371.00,259.17)(17.478,12.000){2}{\rule{0.367pt}{0.400pt}}
\put(390,272){\usebox{\plotpoint}}
\put(390,272){\usebox{\plotpoint}}
\put(390,272){\usebox{\plotpoint}}
\put(390,272){\usebox{\plotpoint}}
\put(390,272){\usebox{\plotpoint}}
\put(390,272){\usebox{\plotpoint}}
\multiput(390.00,272.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(390.00,271.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(407.00,281.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(407.00,280.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(421.00,289.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(421.00,288.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(429.00,293.58)(0.841,0.492){21}{\rule{0.767pt}{0.119pt}}
\multiput(429.00,292.17)(18.409,12.000){2}{\rule{0.383pt}{0.400pt}}
\put(449,305){\usebox{\plotpoint}}
\multiput(449.00,305.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(449.00,304.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(462,312){\usebox{\plotpoint}}
\put(462,312){\usebox{\plotpoint}}
\put(462,312){\usebox{\plotpoint}}
\put(462,312){\usebox{\plotpoint}}
\multiput(462.00,312.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(462.00,311.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(469,316){\usebox{\plotpoint}}
\multiput(469.00,316.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(469.00,315.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\put(492,328.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,328.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,330){\usebox{\plotpoint}}
\put(494,330){\usebox{\plotpoint}}
\put(494,330){\usebox{\plotpoint}}
\put(494,330){\usebox{\plotpoint}}
\put(494,330){\usebox{\plotpoint}}
\put(494,330){\usebox{\plotpoint}}
\multiput(494.00,330.58)(0.864,0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(494.00,329.17)(22.369,14.000){2}{\rule{0.393pt}{0.400pt}}
\put(518,344){\usebox{\plotpoint}}
\put(518,344){\usebox{\plotpoint}}
\multiput(518.00,344.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(518.00,343.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(525,348){\usebox{\plotpoint}}
\put(525,348){\usebox{\plotpoint}}
\put(525,348){\usebox{\plotpoint}}
\put(525,348){\usebox{\plotpoint}}
\put(525,347.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,349.17){\rule{0.700pt}{0.400pt}}
\multiput(527.00,348.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(530.00,351.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(530.00,350.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(541.00,357.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(541.00,356.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(548,361){\usebox{\plotpoint}}
\put(548,361){\usebox{\plotpoint}}
\multiput(548.00,361.58)(0.873,0.492){19}{\rule{0.791pt}{0.118pt}}
\multiput(548.00,360.17)(17.358,11.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(567.00,372.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(567.00,371.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(573,376){\usebox{\plotpoint}}
\put(573,376){\usebox{\plotpoint}}
\put(573,376){\usebox{\plotpoint}}
\put(573,376){\usebox{\plotpoint}}
\put(573,376){\usebox{\plotpoint}}
\multiput(573.00,376.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(573.00,375.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\put(596,388.17){\rule{0.700pt}{0.400pt}}
\multiput(596.00,387.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(599,390){\usebox{\plotpoint}}
\put(599,390){\usebox{\plotpoint}}
\put(599,390){\usebox{\plotpoint}}
\multiput(599.00,390.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(599.00,389.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(614,399){\usebox{\plotpoint}}
\put(614,399){\usebox{\plotpoint}}
\multiput(614.00,399.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(614.00,398.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(625.00,405.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(625.00,404.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(642,415){\usebox{\plotpoint}}
\put(642,415){\usebox{\plotpoint}}
\put(642,415){\usebox{\plotpoint}}
\put(642,415){\usebox{\plotpoint}}
\put(642,415){\usebox{\plotpoint}}
\put(642,414.67){\rule{0.723pt}{0.400pt}}
\multiput(642.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416){\usebox{\plotpoint}}
\put(645,416.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,415.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,418){\usebox{\plotpoint}}
\put(647,418){\usebox{\plotpoint}}
\put(647,418){\usebox{\plotpoint}}
\multiput(647.00,418.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(647.00,417.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(658.00,424.58)(0.913,0.494){29}{\rule{0.825pt}{0.119pt}}
\multiput(658.00,423.17)(27.288,16.000){2}{\rule{0.413pt}{0.400pt}}
\put(687,440){\usebox{\plotpoint}}
\multiput(687.00,440.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(687.00,439.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(701,448.17){\rule{0.700pt}{0.400pt}}
\multiput(701.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(705.00,450.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(705.00,449.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(704.0,450.0){\usebox{\plotpoint}}
\put(710,453){\usebox{\plotpoint}}
\put(710,453){\usebox{\plotpoint}}
\multiput(710.00,453.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(710.00,452.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(723.00,461.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(723.00,460.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(735.00,468.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(735.00,467.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(744,473){\usebox{\plotpoint}}
\put(744,473){\usebox{\plotpoint}}
\put(744,473){\usebox{\plotpoint}}
\put(744,473){\usebox{\plotpoint}}
\put(744,473){\usebox{\plotpoint}}
\put(744,473.17){\rule{0.700pt}{0.400pt}}
\multiput(744.00,472.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(747,475){\usebox{\plotpoint}}
\multiput(747.00,475.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(747.00,474.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(756.00,479.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(756.00,478.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(763,483){\usebox{\plotpoint}}
\put(763,483){\usebox{\plotpoint}}
\put(763,483){\usebox{\plotpoint}}
\put(763,483){\usebox{\plotpoint}}
\put(763,483){\usebox{\plotpoint}}
\put(763,482.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,482.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(765.00,484.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(765.00,483.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(770,487){\usebox{\plotpoint}}
\put(770,487){\usebox{\plotpoint}}
\put(770,487){\usebox{\plotpoint}}
\put(770,487){\usebox{\plotpoint}}
\put(770,487){\usebox{\plotpoint}}
\put(770,487){\usebox{\plotpoint}}
\multiput(770.00,487.58)(0.884,0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(770.00,486.17)(19.340,12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(791.00,499.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(791.00,498.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(803,506){\usebox{\plotpoint}}
\put(803,506){\usebox{\plotpoint}}
\put(803,506){\usebox{\plotpoint}}
\put(803,506){\usebox{\plotpoint}}
\put(803,506){\usebox{\plotpoint}}
\put(803,506.17){\rule{0.900pt}{0.400pt}}
\multiput(803.00,505.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(807,508){\usebox{\plotpoint}}
\put(807,508){\usebox{\plotpoint}}
\multiput(807.00,508.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(807.00,507.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(822.00,517.58)(0.901,0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(822.00,516.17)(23.310,14.000){2}{\rule{0.407pt}{0.400pt}}
\put(847,531){\usebox{\plotpoint}}
\put(847,531){\usebox{\plotpoint}}
\put(847,531){\usebox{\plotpoint}}
\put(847,531){\usebox{\plotpoint}}
\put(847,531){\usebox{\plotpoint}}
\put(847,530.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(848.00,532.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(848.00,531.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(862,539.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(865.00,541.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(865.00,540.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(882,550.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\put(884,552){\usebox{\plotpoint}}
\multiput(884.00,552.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(884.00,551.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(892,557.17){\rule{0.900pt}{0.400pt}}
\multiput(892.00,556.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(896,559.17){\rule{0.700pt}{0.400pt}}
\multiput(896.00,558.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(899,561){\usebox{\plotpoint}}
\put(899,561){\usebox{\plotpoint}}
\put(899,561){\usebox{\plotpoint}}
\put(899,561){\usebox{\plotpoint}}
\put(899,561.17){\rule{0.700pt}{0.400pt}}
\multiput(899.00,560.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(902,563){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\put(902,563){\usebox{\plotpoint}}
\multiput(903.00,563.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(903.00,562.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(913.00,569.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(913.00,568.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(922.00,574.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(922.00,573.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(933.00,580.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(933.00,579.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(902.0,563.0){\usebox{\plotpoint}}
\put(950,590){\usebox{\plotpoint}}
\put(950,590){\usebox{\plotpoint}}
\put(950,590){\usebox{\plotpoint}}
\put(950,590){\usebox{\plotpoint}}
\put(950,590){\usebox{\plotpoint}}
\multiput(950.00,590.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(950.00,589.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(959,595){\usebox{\plotpoint}}
\put(959,595){\usebox{\plotpoint}}
\put(959,595){\usebox{\plotpoint}}
\put(959,595){\usebox{\plotpoint}}
\put(959,595){\usebox{\plotpoint}}
\put(959,595.17){\rule{0.700pt}{0.400pt}}
\multiput(959.00,594.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(962.00,597.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(962.00,596.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604){\usebox{\plotpoint}}
\put(975,604.17){\rule{0.900pt}{0.400pt}}
\multiput(975.00,603.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(979,606){\usebox{\plotpoint}}
\put(979,606){\usebox{\plotpoint}}
\put(979,606){\usebox{\plotpoint}}
\multiput(979.00,606.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(979.00,605.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\put(997,616.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,618){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(999,618){\usebox{\plotpoint}}
\put(1000,617.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,618.0){\usebox{\plotpoint}}
\put(1001,619){\usebox{\plotpoint}}
\put(1001,619){\usebox{\plotpoint}}
\multiput(1002.00,619.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1002.00,618.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1001.0,619.0){\usebox{\plotpoint}}
\put(1009,624){\usebox{\plotpoint}}
\put(1009,624){\usebox{\plotpoint}}
\put(1009,624){\usebox{\plotpoint}}
\put(1009,624){\usebox{\plotpoint}}
\put(1009,624){\usebox{\plotpoint}}
\multiput(1009.00,624.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1009.00,623.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1022.00,631.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1022.00,630.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1034,637.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,639){\usebox{\plotpoint}}
\put(1036,639){\usebox{\plotpoint}}
\put(1036,639){\usebox{\plotpoint}}
\multiput(1037.00,639.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1037.00,638.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(1036.0,639.0){\usebox{\plotpoint}}
\put(1054,649){\usebox{\plotpoint}}
\put(1054,649){\usebox{\plotpoint}}
\put(1054,649){\usebox{\plotpoint}}
\put(1054,649){\usebox{\plotpoint}}
\put(1054,649){\usebox{\plotpoint}}
\put(1054,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055,650){\usebox{\plotpoint}}
\put(1055,650){\usebox{\plotpoint}}
\put(1056,649.67){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1055.0,650.0){\usebox{\plotpoint}}
\put(1058,651){\usebox{\plotpoint}}
\put(1058,651){\usebox{\plotpoint}}
\put(1058,651){\usebox{\plotpoint}}
\put(1058,651){\usebox{\plotpoint}}
\put(1058,651){\usebox{\plotpoint}}
\put(1058,651){\usebox{\plotpoint}}
\multiput(1058.00,651.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1058.00,650.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\put(1076,661){\usebox{\plotpoint}}
\put(1076,661.17){\rule{0.482pt}{0.400pt}}
\multiput(1076.00,660.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1078.00,663.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1078.00,662.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\put(1087,668){\usebox{\plotpoint}}
\multiput(1087.00,668.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1087.00,667.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(1097,673){\usebox{\plotpoint}}
\put(1097,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1100,675.17){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,674.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,677){\usebox{\plotpoint}}
\put(1102,677){\usebox{\plotpoint}}
\put(1102,677){\usebox{\plotpoint}}
\put(1102,677){\usebox{\plotpoint}}
\put(1102,677.17){\rule{1.100pt}{0.400pt}}
\multiput(1102.00,676.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\put(1107,679){\usebox{\plotpoint}}
\multiput(1107.00,679.59)(0.844,0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(1107.00,678.17)(13.409,9.000){2}{\rule{0.383pt}{0.400pt}}
\put(1122,688){\usebox{\plotpoint}}
\multiput(1122.00,688.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1122.00,687.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1131,692.67){\rule{0.482pt}{0.400pt}}
\multiput(1131.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1133,694.17){\rule{0.700pt}{0.400pt}}
\multiput(1133.00,693.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1136,695.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,695.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697){\usebox{\plotpoint}}
\put(1139,697.17){\rule{0.700pt}{0.400pt}}
\multiput(1139.00,696.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1142,699){\usebox{\plotpoint}}
\multiput(1142.00,699.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1142.00,698.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\put(1152,704){\usebox{\plotpoint}}
\put(1152,704){\usebox{\plotpoint}}
\put(1151.67,704){\rule{0.400pt}{0.482pt}}
\multiput(1151.17,704.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1155,706.17){\rule{0.482pt}{0.400pt}}
\multiput(1155.00,705.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1157,708){\usebox{\plotpoint}}
\put(1157,708){\usebox{\plotpoint}}
\put(1157,708){\usebox{\plotpoint}}
\put(1157,708){\usebox{\plotpoint}}
\put(1157.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(1159.00,709.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1159.00,708.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(1159.0,708.0){\usebox{\plotpoint}}
\put(1173,717){\usebox{\plotpoint}}
\put(1173,717){\usebox{\plotpoint}}
\multiput(1173.00,717.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1173.00,716.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1185.00,723.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1185.00,722.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1197,730.17){\rule{0.700pt}{0.400pt}}
\multiput(1197.00,729.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1200,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,733){\usebox{\plotpoint}}
\put(1201,732.67){\rule{0.482pt}{0.400pt}}
\multiput(1201.00,732.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1203,734){\usebox{\plotpoint}}
\put(1203,734){\usebox{\plotpoint}}
\put(1203,734){\usebox{\plotpoint}}
\put(1203,734){\usebox{\plotpoint}}
\put(1203,734.17){\rule{0.900pt}{0.400pt}}
\multiput(1203.00,733.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1207.00,736.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1207.00,735.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\put(1216,741){\usebox{\plotpoint}}
\multiput(1216.00,741.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1216.00,740.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(1230,749){\usebox{\plotpoint}}
\put(1230,749){\usebox{\plotpoint}}
\put(1230,749){\usebox{\plotpoint}}
\put(1230,749){\usebox{\plotpoint}}
\multiput(1230.00,749.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1230.00,748.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755){\usebox{\plotpoint}}
\put(1241,755.17){\rule{0.700pt}{0.400pt}}
\multiput(1241.00,754.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757){\usebox{\plotpoint}}
\put(1244,757.17){\rule{0.900pt}{0.400pt}}
\multiput(1244.00,756.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1248,759){\usebox{\plotpoint}}
\put(1248,759.17){\rule{0.700pt}{0.400pt}}
\multiput(1248.00,758.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1251.00,761.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1251.00,760.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1257,764){\usebox{\plotpoint}}
\put(1257,764){\usebox{\plotpoint}}
\put(1257,764){\usebox{\plotpoint}}
\put(1257,764){\usebox{\plotpoint}}
\multiput(1257.00,764.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1257.00,763.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1265,769){\usebox{\plotpoint}}
\multiput(1265.00,769.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1265.00,768.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1271,772){\usebox{\plotpoint}}
\put(1271,772){\usebox{\plotpoint}}
\put(1271,772){\usebox{\plotpoint}}
\multiput(1271.00,772.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1271.00,771.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\put(1275,775){\usebox{\plotpoint}}
\multiput(1275.00,775.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1275.00,774.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1284,780){\usebox{\plotpoint}}
\put(1284,779.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286,781){\usebox{\plotpoint}}
\put(1286,781){\usebox{\plotpoint}}
\put(1286,781){\usebox{\plotpoint}}
\put(1286,781){\usebox{\plotpoint}}
\put(1286,781){\usebox{\plotpoint}}
\multiput(1286.00,781.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1286.00,780.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1299,788.17){\rule{0.900pt}{0.400pt}}
\multiput(1299.00,787.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1303,790.17){\rule{0.482pt}{0.400pt}}
\multiput(1303.00,789.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1305,792){\usebox{\plotpoint}}
\put(1305,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1305.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(1307.00,793.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1307.00,792.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1313,796.17){\rule{0.482pt}{0.400pt}}
\multiput(1313.00,795.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1317,798.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,797.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,799.67){\rule{0.723pt}{0.400pt}}
\multiput(1319.00,799.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1322.00,801.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1322.00,800.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1315.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,804){\usebox{\plotpoint}}
\put(1327,803.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328,805){\usebox{\plotpoint}}
\put(1328,805){\usebox{\plotpoint}}
\put(1328,805){\usebox{\plotpoint}}
\put(1328,805){\usebox{\plotpoint}}
\multiput(1328.00,805.59)(0.902,0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1328.00,804.17)(14.316,9.000){2}{\rule{0.406pt}{0.400pt}}
\put(1344,814){\usebox{\plotpoint}}
\put(1344,814){\usebox{\plotpoint}}
\put(1344,813.67){\rule{0.482pt}{0.400pt}}
\multiput(1344.00,813.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,815){\usebox{\plotpoint}}
\put(1346,814.67){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,814.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\put(1350,818){\usebox{\plotpoint}}
\multiput(1350.00,818.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(1350.00,817.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(1357,821){\usebox{\plotpoint}}
\put(1357,821){\usebox{\plotpoint}}
\put(1357,821){\usebox{\plotpoint}}
\put(1357,821){\usebox{\plotpoint}}
\put(1357,821){\usebox{\plotpoint}}
\multiput(1357.00,821.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1357.00,820.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1362.00,824.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1362.00,823.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1368,828){\usebox{\plotpoint}}
\multiput(1368.00,828.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1368.00,827.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1378.00,833.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1378.00,832.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(1387,837.67){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,837.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1386.0,838.0){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\put(1389,839){\usebox{\plotpoint}}
\multiput(1389.00,839.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1389.00,838.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,842){\usebox{\plotpoint}}
\put(1393,841.67){\rule{0.723pt}{0.400pt}}
\multiput(1393.00,841.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1396,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\put(1397,844){\usebox{\plotpoint}}
\multiput(1397.00,844.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1397.00,843.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1403,847){\usebox{\plotpoint}}
\put(1403,847.17){\rule{0.700pt}{0.400pt}}
\multiput(1403.00,846.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1406.00,849.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1406.00,848.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1412,851.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.00,851.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(1413.00,853.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1413.00,852.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1418,856){\usebox{\plotpoint}}
\multiput(1418.00,856.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1418.00,855.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(1424,859.17){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,858.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426,861){\usebox{\plotpoint}}
\put(1426,861){\usebox{\plotpoint}}
\put(1426,861){\usebox{\plotpoint}}
\put(1426,861){\usebox{\plotpoint}}
\put(1426,861){\usebox{\plotpoint}}
\put(1426,861){\usebox{\plotpoint}}
\put(1426,861){\usebox{\plotpoint}}
\multiput(1426.00,861.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1426.00,860.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\put(1435,866){\usebox{\plotpoint}}
\put(1435,866){\usebox{\plotpoint}}
\put(1435,866){\usebox{\plotpoint}}
\put(1435,866){\usebox{\plotpoint}}
\put(1435,866){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$2$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$2.5$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$3$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$3.5$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$4$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$4.5$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(331.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,68){\makebox(0,0){$1.6$}}
\put(331.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(552,68){\makebox(0,0){$1.8$}}
\put(552.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(773,68){\makebox(0,0){$2$}}
\put(773.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(994,68){\makebox(0,0){$2.2$}}
\put(994.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,68){\makebox(0,0){$2.4$}}
\put(1215.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$2.6$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){${\rm ln}\; N(T)$}}
\put(858,13){\makebox(0,0){${\rm ln}\; T$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\multiput(273.00,113.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(273.00,112.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(334.00,187.58)(1.823,0.498){77}{\rule{1.550pt}{0.120pt}}
\multiput(334.00,186.17)(141.783,40.000){2}{\rule{0.775pt}{0.400pt}}
\put(334.0,141.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\multiput(479.00,261.58)(2.489,0.497){57}{\rule{2.073pt}{0.120pt}}
\multiput(479.00,260.17)(143.697,30.000){2}{\rule{1.037pt}{0.400pt}}
\put(479.0,227.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\multiput(627.00,317.58)(0.640,0.497){47}{\rule{0.612pt}{0.120pt}}
\multiput(627.00,316.17)(30.730,25.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(659.00,342.58)(1.330,0.496){41}{\rule{1.155pt}{0.120pt}}
\multiput(659.00,341.17)(55.604,22.000){2}{\rule{0.577pt}{0.400pt}}
\put(627.0,291.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(717.00,384.58)(3.289,0.495){35}{\rule{2.689pt}{0.119pt}}
\multiput(717.00,383.17)(117.418,19.000){2}{\rule{1.345pt}{0.400pt}}
\put(717.0,364.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(840.58,421.00)(0.496,0.765){39}{\rule{0.119pt}{0.710pt}}
\multiput(839.17,421.00)(21.000,30.527){2}{\rule{0.400pt}{0.355pt}}
\put(860.67,453){\rule{0.400pt}{3.373pt}}
\multiput(860.17,453.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(840.0,403.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\multiput(862.00,481.58)(2.360,0.493){23}{\rule{1.946pt}{0.119pt}}
\multiput(862.00,480.17)(55.961,13.000){2}{\rule{0.973pt}{0.400pt}}
\put(862.0,467.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(922.00,506.58)(2.349,0.492){21}{\rule{1.933pt}{0.119pt}}
\multiput(922.00,505.17)(50.987,12.000){2}{\rule{0.967pt}{0.400pt}}
\multiput(977.00,518.58)(0.591,0.496){41}{\rule{0.573pt}{0.120pt}}
\multiput(977.00,517.17)(24.811,22.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1003.59,540.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(1002.17,540.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\put(922.0,494.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\multiput(1010.00,561.58)(1.008,0.495){35}{\rule{0.900pt}{0.119pt}}
\multiput(1010.00,560.17)(36.132,19.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1048.00,580.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1048.00,579.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\put(1010.0,551.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(1057.00,597.59)(2.475,0.489){15}{\rule{2.011pt}{0.118pt}}
\multiput(1057.00,596.17)(38.826,9.000){2}{\rule{1.006pt}{0.400pt}}
\put(1057.0,589.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1100.00,614.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1100.00,613.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(1100.0,606.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1114.58,629.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1113.17,629.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1127.00,644.58)(1.369,0.493){23}{\rule{1.177pt}{0.119pt}}
\multiput(1127.00,643.17)(32.557,13.000){2}{\rule{0.588pt}{0.400pt}}
\multiput(1162.61,657.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1161.17,657.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1114.0,621.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1165.00,670.58)(1.924,0.493){23}{\rule{1.608pt}{0.119pt}}
\multiput(1165.00,669.17)(45.663,13.000){2}{\rule{0.804pt}{0.400pt}}
\multiput(1214.00,683.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1214.00,682.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(1165.0,664.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\multiput(1223.00,700.58)(0.798,0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(1223.00,699.17)(17.478,12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(1242.61,712.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1241.17,712.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1223.0,689.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(1245.00,722.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1245.00,721.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1245.0,717.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1256.59,732.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(1255.17,732.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(1263.00,742.59)(4.606,0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(1263.00,741.17)(34.819,5.000){2}{\rule{1.730pt}{0.400pt}}
\put(1256.0,727.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1305.60,752.00)(0.468,1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1304.17,752.00)(4.000,6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1309.00,761.60)(3.406,0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1309.00,760.17)(18.811,4.000){2}{\rule{1.250pt}{0.400pt}}
\put(1305.0,747.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1333.00,769.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1333.00,768.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1344.00,778.59)(1.022,0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1344.00,777.17)(14.132,8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1360.61,786.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1359.17,786.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1363.00,794.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1363.00,793.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(1333.0,765.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(1368.00,809.59)(1.616,0.488){13}{\rule{1.350pt}{0.117pt}}
\multiput(1368.00,808.17)(22.198,8.000){2}{\rule{0.675pt}{0.400pt}}
\put(1368.0,798.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(1393.00,824.61)(6.937,0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(1393.00,823.17)(22.937,3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(1425.00,827.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1425.00,826.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1393.0,817.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(1432.00,834.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1432.00,833.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1432.0,831.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(273.00,113.58)(1.096,0.497){53}{\rule{0.971pt}{0.120pt}}
\multiput(273.00,112.17)(58.984,28.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(334.00,187.58)(1.823,0.498){77}{\rule{1.550pt}{0.120pt}}
\multiput(334.00,186.17)(141.783,40.000){2}{\rule{0.775pt}{0.400pt}}
\put(334.0,141.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\multiput(479.00,261.58)(2.489,0.497){57}{\rule{2.073pt}{0.120pt}}
\multiput(479.00,260.17)(143.697,30.000){2}{\rule{1.037pt}{0.400pt}}
\put(479.0,227.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\multiput(627.00,317.58)(0.640,0.497){47}{\rule{0.612pt}{0.120pt}}
\multiput(627.00,316.17)(30.730,25.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(659.00,342.58)(1.330,0.496){41}{\rule{1.155pt}{0.120pt}}
\multiput(659.00,341.17)(55.604,22.000){2}{\rule{0.577pt}{0.400pt}}
\put(627.0,291.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(717.00,384.58)(3.289,0.495){35}{\rule{2.689pt}{0.119pt}}
\multiput(717.00,383.17)(117.418,19.000){2}{\rule{1.345pt}{0.400pt}}
\put(717.0,364.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\multiput(840.00,421.58)(0.689,0.494){29}{\rule{0.650pt}{0.119pt}}
\multiput(840.00,420.17)(20.651,16.000){2}{\rule{0.325pt}{0.400pt}}
\put(840.0,403.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\multiput(862.00,453.58)(2.186,0.494){25}{\rule{1.814pt}{0.119pt}}
\multiput(862.00,452.17)(56.234,14.000){2}{\rule{0.907pt}{0.400pt}}
\put(862.0,437.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(922.00,481.58)(2.162,0.493){23}{\rule{1.792pt}{0.119pt}}
\multiput(922.00,480.17)(51.280,13.000){2}{\rule{0.896pt}{0.400pt}}
\multiput(977.00,494.58)(1.401,0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(977.00,493.17)(30.509,12.000){2}{\rule{0.600pt}{0.400pt}}
\put(922.0,467.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(1010.00,518.58)(2.004,0.492){21}{\rule{1.667pt}{0.119pt}}
\multiput(1010.00,517.17)(43.541,12.000){2}{\rule{0.833pt}{0.400pt}}
\put(1010.0,506.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\multiput(1057.00,540.58)(2.005,0.492){19}{\rule{1.664pt}{0.118pt}}
\multiput(1057.00,539.17)(39.547,11.000){2}{\rule{0.832pt}{0.400pt}}
\put(1057.0,530.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(1100.00,561.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1100.00,560.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\put(1100.0,551.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(1114.00,580.59)(2.941,0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(1114.00,579.17)(46.088,9.000){2}{\rule{1.183pt}{0.400pt}}
\put(1114.0,570.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(1165.00,597.59)(3.349,0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(1165.00,596.17)(52.442,9.000){2}{\rule{1.339pt}{0.400pt}}
\put(1165.0,589.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1223.00,621.59)(1.418,0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(1223.00,620.17)(19.509,8.000){2}{\rule{0.600pt}{0.400pt}}
\put(1223.0,606.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\multiput(1245.00,636.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1245.00,635.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\put(1245.0,629.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(1256.00,651.59)(4.378,0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(1256.00,650.17)(42.012,6.000){2}{\rule{1.683pt}{0.400pt}}
\put(1256.0,644.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(1305.00,664.59)(2.480,0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(1305.00,663.17)(23.918,6.000){2}{\rule{0.983pt}{0.400pt}}
\put(1305.0,657.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(1333.00,677.59)(3.112,0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(1333.00,676.17)(29.949,6.000){2}{\rule{1.217pt}{0.400pt}}
\put(1333.0,670.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(1368.00,700.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1368.00,699.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}
\put(1368.0,683.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\multiput(1393.00,712.59)(3.493,0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(1393.00,711.17)(26.479,5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(1425.00,717.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1425.00,716.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(1393.0,706.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\multiput(1432.00,727.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1432.00,726.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1432.0,722.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(233.00,113.58)(0.974,0.498){101}{\rule{0.877pt}{0.120pt}}
\multiput(233.00,112.17)(99.180,52.000){2}{\rule{0.438pt}{0.400pt}}
\put(334,165){\usebox{\plotpoint}}
\multiput(334.00,165.58)(0.981,0.499){145}{\rule{0.884pt}{0.120pt}}
\multiput(334.00,164.17)(143.166,74.000){2}{\rule{0.442pt}{0.400pt}}
\put(479,239){\usebox{\plotpoint}}
\multiput(479.00,239.58)(0.975,0.499){149}{\rule{0.879pt}{0.120pt}}
\multiput(479.00,238.17)(146.176,76.000){2}{\rule{0.439pt}{0.400pt}}
\put(627,315){\usebox{\plotpoint}}
\multiput(627.00,315.58)(1.009,0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(627.00,314.17)(30.132,16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(659.00,331.58)(0.971,0.497){57}{\rule{0.873pt}{0.120pt}}
\multiput(659.00,330.17)(56.187,30.000){2}{\rule{0.437pt}{0.400pt}}
\put(717,361){\usebox{\plotpoint}}
\multiput(717.00,361.58)(0.978,0.499){123}{\rule{0.881pt}{0.120pt}}
\multiput(717.00,360.17)(121.172,63.000){2}{\rule{0.440pt}{0.400pt}}
\put(840,424){\usebox{\plotpoint}}
\multiput(840.00,424.58)(0.927,0.492){21}{\rule{0.833pt}{0.119pt}}
\multiput(840.00,423.17)(20.270,12.000){2}{\rule{0.417pt}{0.400pt}}
\put(862,436){\usebox{\plotpoint}}
\multiput(862.00,436.58)(1.005,0.497){57}{\rule{0.900pt}{0.120pt}}
\multiput(862.00,435.17)(58.132,30.000){2}{\rule{0.450pt}{0.400pt}}
\put(922,466){\usebox{\plotpoint}}
\multiput(922.00,466.58)(0.987,0.497){53}{\rule{0.886pt}{0.120pt}}
\multiput(922.00,465.17)(53.162,28.000){2}{\rule{0.443pt}{0.400pt}}
\multiput(977.00,494.58)(0.923,0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(977.00,493.17)(31.270,18.000){2}{\rule{0.417pt}{0.400pt}}
\put(1010,512){\usebox{\plotpoint}}
\multiput(1010.00,512.58)(0.985,0.496){45}{\rule{0.883pt}{0.120pt}}
\multiput(1010.00,511.17)(45.167,24.000){2}{\rule{0.442pt}{0.400pt}}
\put(1057,536){\usebox{\plotpoint}}
\multiput(1057.00,536.58)(0.983,0.496){41}{\rule{0.882pt}{0.120pt}}
\multiput(1057.00,535.17)(41.170,22.000){2}{\rule{0.441pt}{0.400pt}}
\put(1100,558){\usebox{\plotpoint}}
\multiput(1100.00,558.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1100.00,557.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\put(1114,565){\usebox{\plotpoint}}
\multiput(1114.00,565.58)(0.986,0.497){49}{\rule{0.885pt}{0.120pt}}
\multiput(1114.00,564.17)(49.164,26.000){2}{\rule{0.442pt}{0.400pt}}
\put(1165,591){\usebox{\plotpoint}}
\multiput(1165.00,591.58)(0.971,0.497){57}{\rule{0.873pt}{0.120pt}}
\multiput(1165.00,590.17)(56.187,30.000){2}{\rule{0.437pt}{0.400pt}}
\put(1223,621){\usebox{\plotpoint}}
\put(1223,621){\usebox{\plotpoint}}
\multiput(1223.00,621.58)(1.015,0.492){19}{\rule{0.900pt}{0.118pt}}
\multiput(1223.00,620.17)(20.132,11.000){2}{\rule{0.450pt}{0.400pt}}
\put(1245,632){\usebox{\plotpoint}}
\multiput(1245.00,632.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1245.00,631.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(1256,637){\usebox{\plotpoint}}
\multiput(1256.00,637.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(1256.00,636.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\put(1305,663){\usebox{\plotpoint}}
\multiput(1305.00,663.58)(1.011,0.494){25}{\rule{0.900pt}{0.119pt}}
\multiput(1305.00,662.17)(26.132,14.000){2}{\rule{0.450pt}{0.400pt}}
\put(1333,677){\usebox{\plotpoint}}
\multiput(1333.00,677.58)(0.980,0.495){33}{\rule{0.878pt}{0.119pt}}
\multiput(1333.00,676.17)(33.178,18.000){2}{\rule{0.439pt}{0.400pt}}
\put(1368,695){\usebox{\plotpoint}}
\put(1368,695){\usebox{\plotpoint}}
\put(1368,695){\usebox{\plotpoint}}
\multiput(1368.00,695.58)(0.972,0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(1368.00,694.17)(23.196,13.000){2}{\rule{0.435pt}{0.400pt}}
\put(1393,708){\usebox{\plotpoint}}
\multiput(1393.00,708.58)(1.009,0.494){29}{\rule{0.900pt}{0.119pt}}
\multiput(1393.00,707.17)(30.132,16.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1425.00,724.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1425.00,723.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1432,728){\usebox{\plotpoint}}
\put(1432,728.17){\rule{0.900pt}{0.400pt}}
\multiput(1432.00,727.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\end{picture}
